A Synergistic Kalman- and Deep Postfiltering Approach to Acoustic Echo Cancellation

We introduce a synergistic approach to double-talk robust acoustic echo cancellation combining adaptive Kalman filtering with a deep neural network-based postfilter. The proposed algorithm overcomes the well-known limitations of Kalman filter-based adaptation control in scenarios characterized by abrupt echo path changes. As the key innovation, we suggest to exploit the different statistical properties of the interfering signal components for robustly estimating the adaptation step size. This is achieved by leveraging the postfilter near-end estimate and the estimation error of the Kalman filter. The proposed synergistic scheme allows for rapid reconvergence of the adaptive filter after abrupt echo path changes without compromising the steady state performance achieved by state-of-the-art approaches in static scenarios.

==> temp_erle_3_cp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.0000,
xmax=15.0000,
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=-0.0000,
ymax=17.2000,
grid,
ylabel style={font=\color{white!15!black}, yshift=-.1cm},
ylabel={$\overline{\mathcal{E}}_{\text{KF},\tau} ~[\text{dB}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=2, 
legend style={at={(1.04,1.22)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, dash dot]
  table[row sep=crcr]{%
0.0001	0.0000\\
0.0217	0.0085\\
0.0320	0.0192\\
0.0322	-0.1607\\
0.0323	-0.1083\\
0.0324	-0.1284\\
0.0326	-0.1384\\
0.0327	-0.1202\\
0.0328	-0.1294\\
0.0331	0.0341\\
0.0343	0.0492\\
0.0384	0.0640\\
0.0467	0.0733\\
0.0490	-0.2303\\
0.0496	-0.1981\\
0.0501	-0.2239\\
0.0507	-0.1115\\
0.0511	-0.1212\\
0.0524	-0.1331\\
0.0533	0.0903\\
0.0578	0.1125\\
0.0641	-0.0205\\
0.0643	-0.0811\\
0.0658	-0.0720\\
0.0666	-0.0834\\
0.0684	-0.0382\\
0.0689	0.1437\\
0.0693	0.1554\\
0.0717	0.1988\\
0.0775	0.2281\\
0.0841	0.2679\\
0.0854	0.2795\\
0.0884	0.2881\\
0.0914	0.3007\\
0.0936	0.3125\\
0.0960	0.3216\\
0.0973	-0.3507\\
0.0984	0.3344\\
0.1007	0.3445\\
0.1030	0.3677\\
0.1064	0.3769\\
0.1104	0.4100\\
0.1111	0.4002\\
0.1120	0.4173\\
0.1121	0.1860\\
0.1122	0.2029\\
0.1123	0.1706\\
0.1124	0.2127\\
0.1148	0.1808\\
0.1167	0.4649\\
0.1174	0.4458\\
0.1190	0.4581\\
0.1229	0.4788\\
0.1245	0.5137\\
0.1280	0.5325\\
0.1281	0.5172\\
0.1282	0.5076\\
0.1290	0.4707\\
0.1301	0.4400\\
0.1309	0.5813\\
0.1313	0.5951\\
0.1329	0.6098\\
0.1342	0.6188\\
0.1365	0.6409\\
0.1418	0.6629\\
0.1441	0.6734\\
0.1464	0.7033\\
0.1481	0.7178\\
0.1489	0.7009\\
0.1497	0.6832\\
0.1519	0.6973\\
0.1527	0.6490\\
0.1536	0.6338\\
0.1562	0.7080\\
0.1574	0.7742\\
0.1587	0.7880\\
0.1609	0.2524\\
0.1627	0.5442\\
0.1632	0.5156\\
0.1675	0.8823\\
0.1717	0.8711\\
0.1724	0.8581\\
0.1739	0.8702\\
0.1743	0.8814\\
0.1748	0.8913\\
0.1769	0.9493\\
0.1773	0.9596\\
0.1776	0.9424\\
0.1802	0.9845\\
0.1845	0.9939\\
0.1856	1.0267\\
0.1869	1.0811\\
0.1891	1.0692\\
0.1918	1.0855\\
0.1959	1.1201\\
0.1974	1.1289\\
0.1991	1.1105\\
0.2010	1.1289\\
0.2044	1.1371\\
0.2066	1.1272\\
0.2081	0.9459\\
0.2082	0.9129\\
0.2085	0.8824\\
0.2091	0.8911\\
0.2097	0.9046\\
0.2104	0.9385\\
0.2108	0.9532\\
0.2118	0.9631\\
0.2145	0.9976\\
0.2152	1.0074\\
0.2166	1.0319\\
0.2174	1.2355\\
0.2238	1.2420\\
0.2264	1.2824\\
0.2301	1.3206\\
0.2317	1.3353\\
0.2342	1.3512\\
0.2361	1.3601\\
0.2401	1.2509\\
0.2414	0.9318\\
0.2420	1.2091\\
0.2426	1.1941\\
0.2431	1.2065\\
0.2438	1.1748\\
0.2454	1.3692\\
0.2464	1.4004\\
0.2484	1.4277\\
0.2511	1.4377\\
0.2562	1.1969\\
0.2568	1.0955\\
0.2576	1.0177\\
0.2598	1.0841\\
0.2600	1.1918\\
0.2615	1.2182\\
0.2621	1.4443\\
0.2622	1.5171\\
0.2646	1.5314\\
0.2725	1.3802\\
0.2772	1.6166\\
0.2777	1.6025\\
0.2810	1.6122\\
0.2850	1.6375\\
0.2882	1.5080\\
0.2888	1.4216\\
0.2894	1.6935\\
0.2900	1.6846\\
0.2936	1.7416\\
0.2955	1.7641\\
0.3003	1.8232\\
0.3018	1.8322\\
0.3129	1.9809\\
0.3148	1.9984\\
0.3164	2.0087\\
0.3188	2.0243\\
0.3201	1.9102\\
0.3206	1.7408\\
0.3211	1.7261\\
0.3220	1.7355\\
0.3234	1.7614\\
0.3246	1.7952\\
0.3255	1.8108\\
0.3265	1.8243\\
0.3283	1.8486\\
0.3294	2.1868\\
0.3317	2.1984\\
0.3343	2.2177\\
0.3359	2.2298\\
0.3372	2.2550\\
0.3379	2.2641\\
0.3396	2.3074\\
0.3413	2.3199\\
0.3451	2.3309\\
0.3520	2.3216\\
0.3521	2.3401\\
0.3526	2.1910\\
0.3529	2.3091\\
0.3530	2.3001\\
0.3532	2.3260\\
0.3541	2.2967\\
0.3554	2.3720\\
0.3556	2.3598\\
0.3568	2.3714\\
0.3607	2.4239\\
0.3624	2.4596\\
0.3669	2.4766\\
0.3682	2.4950\\
0.3687	2.4843\\
0.3693	2.3851\\
0.3694	2.4010\\
0.3698	2.3472\\
0.3714	2.4105\\
0.3736	2.3995\\
0.3755	2.5729\\
0.3771	2.6298\\
0.3793	2.6433\\
0.3807	2.6666\\
0.3829	2.6862\\
0.3839	2.6763\\
0.3844	2.5772\\
0.3864	2.7345\\
0.3894	2.7698\\
0.3924	2.7969\\
0.3954	2.8292\\
0.3959	2.8395\\
0.4000	2.8695\\
0.4001	2.5662\\
0.4006	2.5496\\
0.4014	2.5824\\
0.4026	2.6020\\
0.4040	2.9612\\
0.4106	3.0839\\
0.4129	3.0949\\
0.4161	3.1290\\
0.4164	2.7514\\
0.4168	2.7426\\
0.4171	2.7560\\
0.4178	2.7712\\
0.4189	2.7180\\
0.4189	2.7535\\
0.4200	3.1737\\
0.4205	3.1892\\
0.4213	3.2075\\
0.4233	3.2514\\
0.4242	3.2404\\
0.4263	3.2860\\
0.4288	3.3407\\
0.4313	3.3719\\
0.4322	3.2222\\
0.4328	3.2335\\
0.4332	3.2423\\
0.4336	3.2235\\
0.4363	3.3687\\
0.4383	3.5017\\
0.4388	3.5118\\
0.4416	3.5397\\
0.4456	3.5766\\
0.4480	3.5873\\
0.4481	3.1065\\
0.4481	3.1658\\
0.4482	3.1550\\
0.4492	3.6228\\
0.4496	3.6407\\
0.4511	3.6233\\
0.4560	3.6879\\
0.4578	3.6964\\
0.4612	3.7150\\
0.4643	3.5635\\
0.4652	3.5083\\
0.4656	3.4994\\
0.4666	3.7346\\
0.4682	3.7449\\
0.4693	3.7626\\
0.4699	3.7532\\
0.4723	3.7835\\
0.4740	3.7963\\
0.4757	3.8398\\
0.4769	3.8266\\
0.4788	3.8688\\
0.4799	3.8821\\
0.4817	3.8959\\
0.4834	3.9250\\
0.4842	3.8891\\
0.4868	3.9087\\
0.4884	3.9196\\
0.4906	3.8977\\
0.4939	3.9059\\
0.4951	3.9162\\
0.4979	3.9844\\
0.4996	4.0296\\
0.5015	4.0415\\
0.5041	4.0621\\
0.5058	4.0743\\
0.5077	4.0869\\
0.5106	4.1009\\
0.5162	4.1626\\
0.5186	4.1857\\
0.5195	4.1768\\
0.5230	4.2330\\
0.5236	4.2447\\
0.5268	4.2583\\
0.5309	4.3020\\
0.5348	4.3505\\
0.5389	4.3644\\
0.5429	4.3723\\
0.5467	4.3964\\
0.5488	4.4071\\
0.5513	4.4173\\
0.5530	4.4264\\
0.5590	4.4330\\
0.5651	4.4615\\
0.5694	4.4691\\
0.5755	4.4790\\
0.5814	4.5050\\
0.5845	4.5195\\
0.5883	4.5299\\
0.5971	4.5533\\
0.6041	4.5621\\
0.6137	4.5913\\
0.6171	4.6006\\
0.6256	4.5929\\
0.6260	4.6050\\
0.6301	4.6141\\
0.6316	4.6232\\
0.6426	4.6356\\
0.6446	4.6470\\
0.6485	4.6591\\
0.6526	4.6691\\
0.6609	4.6927\\
0.6653	4.7102\\
0.6746	4.7661\\
0.6788	4.8316\\
0.6809	4.8526\\
0.6839	4.8707\\
0.6937	4.9625\\
0.6996	4.9916\\
0.7036	5.0072\\
0.7141	5.0830\\
0.7231	5.1208\\
0.7254	5.1316\\
0.7282	5.1400\\
0.7354	5.1472\\
0.7425	5.1640\\
0.7456	5.1404\\
0.7515	5.1636\\
0.7557	5.2429\\
0.7577	5.2097\\
0.7635	5.2218\\
0.7653	5.2105\\
0.7689	5.2450\\
0.7726	5.2900\\
0.7744	5.2752\\
0.7792	5.2862\\
0.7820	5.2752\\
0.7879	5.3010\\
0.7900	5.3202\\
0.7971	5.3401\\
0.8019	5.3564\\
0.8079	5.3994\\
0.8101	5.4211\\
0.8146	5.4467\\
0.8237	5.5029\\
0.8254	5.5119\\
0.8298	5.5379\\
0.8354	5.5640\\
0.8380	5.5781\\
0.8422	5.6060\\
0.8447	5.6156\\
0.8525	5.6570\\
0.8576	5.6797\\
0.8635	5.6871\\
0.8666	5.6967\\
0.8708	5.7049\\
0.8764	5.7189\\
0.8861	5.7446\\
0.8906	5.7564\\
0.8987	5.7732\\
0.9069	5.7881\\
0.9170	5.8134\\
0.9217	5.8263\\
0.9276	5.8408\\
0.9506	5.9698\\
0.9554	6.0025\\
0.9632	6.0358\\
0.9706	6.0746\\
0.9741	6.0884\\
0.9913	6.1518\\
0.9957	6.1681\\
0.9998	6.1767\\
1.0041	6.1854\\
1.0144	6.2017\\
1.0213	6.2074\\
1.0250	6.2190\\
1.0304	6.1926\\
1.0322	6.1801\\
1.0329	6.1915\\
1.0337	6.1760\\
1.0354	6.1576\\
1.0367	6.1423\\
1.0376	6.1511\\
1.0393	6.1631\\
1.0457	6.2315\\
1.0521	6.2386\\
1.0641	6.2600\\
1.0678	6.2707\\
1.0717	6.2842\\
1.0773	6.3168\\
1.0826	6.3255\\
1.0902	6.3314\\
1.0949	6.3410\\
1.0992	6.3549\\
1.1079	6.3688\\
1.1136	6.3958\\
1.1181	6.4039\\
1.1211	6.4138\\
1.1254	6.4366\\
1.1309	6.4666\\
1.1454	6.5422\\
1.1483	6.5564\\
1.1510	6.5651\\
1.1546	6.5792\\
1.1586	6.5994\\
1.1619	6.6128\\
1.1652	6.6214\\
1.1677	6.6322\\
1.1734	6.6611\\
1.1778	6.6826\\
1.1890	6.7276\\
1.1932	6.7434\\
1.1976	6.7575\\
1.2137	6.8278\\
1.2227	6.8803\\
1.2245	6.9085\\
1.2265	6.9378\\
1.2286	6.9661\\
1.2306	6.9774\\
1.2336	6.9985\\
1.2378	7.0214\\
1.2426	7.0473\\
1.2463	7.0591\\
1.2512	7.0786\\
1.2562	7.0948\\
1.2621	7.1151\\
1.2670	7.1301\\
1.2716	7.1473\\
1.2770	7.1669\\
1.2808	7.1810\\
1.2848	7.1965\\
1.2886	7.2080\\
1.2922	7.2162\\
1.2973	7.2262\\
1.3024	7.2456\\
1.3059	7.2556\\
1.3106	7.2651\\
1.3173	7.2748\\
1.3199	7.2856\\
1.3229	7.2974\\
1.3272	7.3092\\
1.3326	7.3214\\
1.3377	7.3405\\
1.3438	7.3593\\
1.3552	7.4203\\
1.3573	7.4299\\
1.3591	7.4431\\
1.3705	7.5063\\
1.3863	7.6042\\
1.3966	7.6437\\
1.4036	7.6842\\
1.4103	7.7799\\
1.4156	7.8318\\
1.4179	7.8429\\
1.4228	7.8507\\
1.4273	7.8650\\
1.4357	7.8719\\
1.4414	7.9118\\
1.4431	7.9321\\
1.4472	7.9530\\
1.4481	7.9618\\
1.4536	7.9689\\
1.4589	7.9874\\
1.4629	8.0033\\
1.4663	8.0115\\
1.4695	8.0209\\
1.4745	8.0321\\
1.4778	8.0411\\
1.4820	8.0499\\
1.4899	8.0591\\
1.4939	8.0681\\
1.4982	8.0831\\
1.5032	8.0986\\
1.5061	8.1086\\
1.5104	8.1266\\
1.5145	8.1416\\
1.5199	8.1558\\
1.5252	8.1744\\
1.5292	8.1861\\
1.5333	8.1945\\
1.5383	8.2019\\
1.5441	8.2147\\
1.5486	8.2227\\
1.5620	8.2612\\
1.5754	8.3086\\
1.5793	8.3210\\
1.5838	8.3290\\
1.5892	8.3458\\
1.5922	8.3550\\
1.5991	8.3667\\
1.6061	8.3785\\
1.6130	8.3873\\
1.6216	8.4028\\
1.6289	8.4135\\
1.6464	8.4597\\
1.6589	8.5111\\
1.6629	8.5289\\
1.6687	8.5493\\
1.6747	8.5755\\
1.6892	8.6458\\
1.6931	8.6632\\
1.6981	8.6804\\
1.7046	8.7071\\
1.7096	8.7301\\
1.7186	8.7694\\
1.7220	8.7806\\
1.7266	8.7981\\
1.7326	8.8183\\
1.7354	8.8292\\
1.7417	8.8489\\
1.7508	8.8780\\
1.7654	8.9372\\
1.7680	8.9476\\
1.7729	8.9682\\
1.7789	8.9932\\
1.7863	9.0216\\
1.7988	9.0614\\
1.8077	9.0886\\
1.8163	9.1162\\
1.8242	9.1335\\
1.8359	9.1595\\
1.8398	9.1688\\
1.8492	9.1976\\
1.8534	9.2060\\
1.8624	9.2292\\
1.8689	9.2433\\
1.8781	9.2656\\
1.8866	9.2823\\
1.8955	9.3053\\
1.9111	9.3615\\
1.9139	9.3753\\
1.9186	9.3918\\
1.9238	9.4078\\
1.9292	9.4228\\
1.9321	9.4328\\
1.9530	9.4872\\
1.9571	9.4966\\
1.9629	9.5032\\
1.9745	9.5194\\
1.9791	9.5322\\
1.9833	9.5417\\
1.9943	9.5731\\
1.9993	9.6039\\
2.0036	9.6507\\
2.0047	9.6642\\
2.0083	9.6909\\
2.0095	9.7177\\
2.0126	9.7343\\
2.0161	9.7476\\
2.0228	9.7548\\
2.0239	9.7460\\
2.0296	9.7557\\
2.0371	9.7675\\
2.0432	9.7857\\
2.0502	9.8116\\
2.0542	9.8201\\
2.0571	9.8303\\
2.0605	9.8403\\
2.0639	9.8489\\
2.0672	9.8595\\
2.0713	9.8718\\
2.0777	9.8924\\
2.0816	9.9030\\
2.0829	9.9156\\
2.0877	9.9390\\
2.0920	9.9466\\
2.0968	9.9544\\
2.0997	9.9661\\
2.1028	9.9771\\
2.1095	9.9859\\
2.1163	9.9990\\
2.1232	10.0056\\
2.1331	10.0155\\
2.1388	10.0221\\
2.1426	10.0300\\
2.1474	10.0415\\
2.1525	10.0504\\
2.1562	10.0586\\
2.1596	10.0675\\
2.1643	10.0773\\
2.1711	10.0831\\
2.1779	10.0886\\
2.1849	10.0978\\
2.1935	10.1087\\
2.1997	10.1199\\
2.2046	10.1305\\
2.2106	10.1440\\
2.2411	10.2589\\
2.2480	10.2695\\
2.2540	10.2761\\
2.2629	10.2945\\
2.2700	10.3223\\
2.2768	10.3586\\
2.2832	10.3838\\
2.2882	10.3945\\
2.2918	10.4058\\
2.2968	10.4218\\
2.3031	10.4332\\
2.3099	10.4539\\
2.3151	10.4677\\
2.3254	10.4959\\
2.3286	10.5070\\
2.3317	10.5170\\
2.3375	10.5354\\
2.3441	10.5537\\
2.3531	10.5856\\
2.3729	10.6478\\
2.3825	10.6810\\
2.3859	10.6929\\
2.3934	10.7058\\
2.4019	10.7177\\
2.4078	10.7281\\
2.4142	10.7416\\
2.4237	10.7683\\
2.4313	10.7929\\
2.4345	10.8059\\
2.4396	10.8132\\
2.4488	10.8227\\
2.4540	10.8309\\
2.4593	10.8399\\
2.4690	10.8564\\
2.4747	10.8667\\
2.4821	10.8802\\
2.4908	10.8958\\
2.4954	10.9033\\
2.5021	10.9156\\
2.5060	10.9273\\
2.5117	10.9379\\
2.5163	10.9493\\
2.5237	10.9576\\
2.5298	10.9642\\
2.5321	10.9750\\
2.5417	11.0047\\
2.5474	11.0282\\
2.5505	11.0396\\
2.5535	11.0492\\
2.5613	11.0579\\
2.5646	11.0671\\
2.5737	11.0758\\
2.5815	11.0865\\
2.5874	11.0955\\
2.6038	11.1368\\
2.6081	11.1446\\
2.6132	11.1572\\
2.6176	11.1656\\
2.6210	11.1748\\
2.6279	11.2021\\
2.6331	11.2203\\
2.6354	11.2288\\
2.6397	11.2441\\
2.6466	11.2630\\
2.6529	11.2787\\
2.6580	11.2872\\
2.6659	11.2984\\
2.6731	11.3094\\
2.6771	11.3212\\
2.6823	11.3339\\
2.6878	11.3412\\
2.6910	11.3503\\
2.6965	11.3601\\
2.7015	11.3721\\
2.7075	11.3882\\
2.7231	11.4434\\
2.7271	11.4594\\
2.7319	11.4714\\
2.7428	11.5044\\
2.7461	11.5147\\
2.7519	11.5250\\
2.7592	11.5426\\
2.7848	11.6043\\
2.7907	11.6172\\
2.7950	11.6249\\
2.8012	11.6318\\
2.8098	11.6444\\
2.8157	11.6508\\
2.8267	11.6650\\
2.8349	11.6759\\
2.8436	11.6873\\
2.8548	11.6978\\
2.8629	11.7015\\
2.8704	11.7099\\
2.8789	11.7181\\
2.8903	11.7419\\
2.9021	11.7671\\
2.9063	11.7760\\
2.9099	11.7888\\
2.9174	11.8100\\
2.9211	11.8209\\
2.9296	11.8452\\
2.9357	11.8563\\
2.9515	11.8791\\
2.9666	11.8864\\
2.9699	11.8951\\
2.9738	11.9050\\
2.9792	11.9259\\
2.9830	11.9414\\
2.9874	11.9494\\
2.9925	11.9631\\
2.9965	11.9714\\
3.0009	11.9814\\
3.0106	11.9946\\
3.0148	12.0048\\
3.0192	12.0125\\
3.0237	12.0222\\
3.0285	12.0321\\
3.0331	12.0403\\
3.0377	12.0489\\
3.0470	12.0643\\
3.0571	12.0776\\
3.0634	12.0915\\
3.0708	12.0997\\
3.0777	12.1076\\
3.0894	12.1049\\
3.1088	12.1055\\
3.1158	12.1136\\
3.1230	12.1237\\
3.1293	12.1413\\
3.1350	12.1510\\
3.1410	12.1619\\
3.1450	12.1727\\
3.1515	12.1811\\
3.1585	12.1887\\
3.1651	12.1945\\
3.1728	12.2041\\
3.1789	12.2111\\
3.2212	12.2217\\
3.2252	12.2360\\
3.2304	12.2530\\
3.2349	12.2644\\
3.2389	12.2743\\
3.2441	12.2824\\
3.2538	12.3035\\
3.2597	12.3198\\
3.2673	12.3443\\
3.2709	12.3552\\
3.2734	12.3639\\
3.2827	12.3814\\
3.2904	12.3911\\
3.3001	12.4001\\
3.3070	12.4083\\
3.3114	12.4158\\
3.3162	12.4243\\
3.3233	12.4296\\
3.3289	12.4363\\
3.3379	12.4469\\
3.3481	12.4552\\
3.3544	12.4701\\
3.3610	12.4807\\
3.3686	12.4950\\
3.3757	12.5018\\
3.3838	12.5183\\
3.3894	12.5257\\
3.3964	12.5395\\
3.4035	12.5571\\
3.4093	12.5650\\
3.4143	12.5729\\
3.4299	12.5832\\
3.4382	12.5877\\
3.4461	12.5930\\
3.4562	12.6025\\
3.4720	12.6330\\
3.4766	12.6456\\
3.4829	12.6522\\
3.4931	12.6717\\
3.5001	12.6784\\
3.5265	12.6996\\
3.5331	12.7104\\
3.5396	12.7164\\
3.5638	12.7312\\
3.5737	12.7381\\
3.5816	12.7437\\
3.5886	12.7494\\
3.6382	12.7621\\
3.6682	12.7716\\
3.6819	12.7760\\
3.6920	12.7884\\
3.7013	12.7944\\
3.7113	12.7787\\
3.7161	12.7702\\
3.7227	12.7583\\
3.7299	12.7526\\
3.7349	12.7451\\
3.7411	12.7386\\
3.7599	12.7314\\
3.7854	12.7332\\
3.7933	12.7283\\
3.8279	12.7107\\
3.8381	12.7078\\
3.8456	12.7124\\
3.8733	12.7258\\
3.8848	12.7343\\
3.9114	12.7467\\
3.9184	12.7582\\
3.9244	12.7677\\
3.9318	12.7782\\
3.9384	12.7865\\
3.9452	12.7971\\
3.9532	12.8094\\
3.9617	12.8134\\
3.9756	12.8095\\
4.0138	12.8132\\
4.0212	12.8069\\
4.0299	12.7999\\
4.0414	12.7931\\
4.0522	12.7905\\
4.0579	12.7994\\
4.0723	12.8230\\
4.0841	12.8331\\
4.0924	12.8290\\
4.1020	12.8325\\
4.1395	12.8443\\
4.1459	12.8530\\
4.1544	12.8564\\
4.1626	12.8603\\
4.1691	12.8665\\
4.1769	12.8737\\
4.1818	12.8814\\
4.1907	12.8784\\
4.1988	12.8855\\
4.2120	12.8881\\
4.2176	12.8961\\
4.2384	12.8969\\
4.2673	12.8927\\
4.2951	12.9063\\
4.2995	12.9143\\
4.3096	12.9206\\
4.3572	12.9389\\
4.3661	12.9406\\
4.3733	12.9520\\
4.3799	12.9595\\
4.3899	12.9874\\
4.3928	12.9960\\
4.4017	13.0205\\
4.4056	13.0321\\
4.4104	13.0460\\
4.4144	13.0556\\
4.4220	13.0805\\
4.4277	13.0918\\
4.4377	13.1107\\
4.4418	13.1191\\
4.4491	13.1275\\
4.4573	13.1376\\
4.4715	13.1530\\
4.4776	13.1614\\
4.4848	13.1707\\
4.4929	13.1741\\
4.5018	13.1823\\
4.5061	13.1915\\
4.5149	13.2071\\
4.5197	13.2213\\
4.5239	13.2292\\
4.5325	13.2376\\
4.5373	13.2460\\
4.5436	13.2540\\
4.5523	13.2615\\
4.5626	13.2671\\
4.5934	13.2742\\
4.5999	13.2827\\
4.6143	13.2918\\
4.6303	13.2985\\
4.6379	13.3047\\
4.6446	13.3106\\
4.6519	13.3178\\
4.6926	13.3122\\
4.6986	13.3054\\
4.7040	13.2979\\
4.7460	13.3037\\
4.7537	13.3182\\
4.7577	13.3296\\
4.7611	13.3381\\
4.7720	13.3520\\
4.7757	13.3656\\
4.7824	13.3712\\
4.7912	13.3811\\
4.7972	13.3882\\
4.8119	13.4001\\
4.8212	13.4029\\
4.8283	13.4099\\
4.8365	13.4200\\
4.8420	13.4294\\
4.8524	13.4407\\
4.8608	13.4522\\
4.8654	13.4639\\
4.8716	13.4799\\
4.8750	13.4891\\
4.8796	13.4992\\
4.8851	13.5107\\
4.8981	13.5047\\
4.9215	13.4934\\
4.9271	13.4858\\
4.9344	13.4782\\
4.9393	13.4706\\
4.9452	13.4640\\
4.9582	13.4696\\
4.9841	13.4785\\
4.9891	13.4905\\
4.9954	13.5022\\
5.0014	13.4947\\
5.0061	13.4872\\
5.0108	13.4946\\
5.0158	13.5073\\
5.0215	13.5160\\
5.0282	13.5337\\
5.0327	13.5415\\
5.0630	13.5517\\
5.0693	13.5589\\
5.0763	13.5713\\
5.0809	13.5792\\
5.0849	13.5873\\
5.0916	13.5977\\
5.1375	13.5957\\
5.1441	13.5883\\
5.1507	13.5803\\
5.1660	13.5784\\
5.1715	13.5854\\
5.1776	13.5944\\
5.1833	13.6021\\
5.1924	13.6066\\
5.2064	13.6006\\
5.2150	13.5978\\
5.2242	13.6043\\
5.2551	13.6094\\
5.2627	13.6167\\
5.2706	13.6232\\
5.2767	13.6299\\
5.2840	13.6396\\
5.2910	13.6455\\
5.2973	13.6515\\
5.3023	13.6606\\
5.3088	13.6665\\
5.3154	13.6758\\
5.3193	13.6839\\
5.3251	13.6928\\
5.3308	13.6996\\
5.3346	13.7094\\
5.3410	13.7181\\
5.3486	13.7301\\
5.3547	13.7366\\
5.3598	13.7442\\
5.3659	13.7556\\
5.3716	13.7676\\
5.3751	13.7783\\
5.3793	13.7874\\
5.3838	13.7962\\
5.3913	13.8117\\
5.3965	13.8222\\
5.3999	13.8338\\
5.4061	13.8435\\
5.4149	13.8499\\
5.4216	13.8432\\
5.4279	13.8510\\
5.4351	13.8588\\
5.4422	13.8649\\
5.4597	13.8733\\
5.4668	13.8801\\
5.4762	13.8828\\
5.4843	13.8767\\
5.4946	13.8787\\
5.5005	13.8713\\
5.5093	13.8679\\
5.5149	13.8596\\
5.5285	13.8510\\
5.5346	13.8393\\
5.5436	13.8231\\
5.5525	13.8159\\
5.5624	13.8123\\
5.5676	13.8207\\
5.5737	13.8271\\
5.6044	13.8228\\
5.6176	13.8200\\
5.6250	13.8253\\
5.6343	13.8323\\
5.6472	13.8412\\
5.6666	13.8352\\
5.6748	13.8297\\
5.6837	13.8327\\
5.6884	13.8252\\
5.6929	13.8167\\
5.6965	13.8079\\
5.7031	13.8014\\
5.7096	13.7936\\
5.7191	13.8034\\
5.7237	13.8127\\
5.7349	13.8157\\
5.7438	13.8098\\
5.7476	13.8176\\
5.7686	13.8072\\
5.8053	13.7938\\
5.8144	13.7904\\
5.8187	13.7829\\
5.8243	13.7713\\
5.8301	13.7613\\
5.8379	13.7522\\
5.8501	13.7418\\
5.8580	13.7345\\
5.8656	13.7223\\
5.8738	13.7172\\
5.8804	13.7111\\
5.8856	13.7029\\
5.9111	13.7096\\
5.9160	13.7192\\
5.9221	13.7257\\
5.9286	13.7331\\
5.9409	13.7386\\
5.9475	13.7472\\
5.9536	13.7629\\
5.9573	13.7738\\
5.9609	13.7820\\
5.9666	13.7888\\
5.9734	13.7975\\
6.0032	13.8081\\
6.0131	13.8249\\
6.0176	13.8326\\
6.0258	13.8441\\
6.0329	13.8529\\
6.0397	13.8586\\
6.0497	13.8530\\
6.0631	13.8477\\
6.1033	13.8584\\
6.1126	13.8519\\
6.1212	13.8404\\
6.1263	13.8305\\
6.1342	13.8237\\
6.1386	13.8146\\
6.1440	13.8073\\
6.1741	13.7939\\
6.1826	13.7869\\
6.1899	13.7797\\
6.1997	13.7710\\
6.2062	13.7614\\
6.2144	13.7514\\
6.2223	13.7432\\
6.2306	13.7471\\
6.2385	13.7367\\
6.3086	13.7235\\
6.3176	13.7288\\
6.3283	13.7327\\
6.3381	13.7284\\
6.3463	13.7355\\
6.3580	13.7491\\
6.3854	13.7357\\
6.3949	13.7348\\
6.4037	13.7429\\
6.4094	13.7506\\
6.4166	13.7568\\
6.4238	13.7635\\
6.4292	13.7558\\
6.4499	13.7665\\
6.4544	13.7762\\
6.4584	13.7848\\
6.4644	13.7929\\
6.4681	13.8011\\
6.4762	13.8089\\
6.4850	13.8151\\
6.4909	13.8229\\
6.4983	13.8352\\
6.5050	13.8417\\
6.5123	13.8469\\
6.5234	13.8418\\
6.5334	13.8348\\
6.5438	13.8228\\
6.5552	13.8074\\
6.5604	13.7950\\
6.5681	13.7883\\
6.5764	13.7844\\
6.5909	13.7745\\
6.5989	13.7848\\
6.6057	13.7914\\
6.6186	13.7884\\
6.6274	13.8014\\
6.6364	13.8046\\
6.6445	13.7999\\
6.6522	13.8065\\
6.6594	13.8147\\
6.6674	13.8207\\
6.6773	13.8321\\
6.6844	13.8265\\
6.6937	13.8301\\
6.7017	13.8237\\
6.7165	13.8338\\
6.7231	13.8434\\
6.7270	13.8525\\
6.7329	13.8590\\
6.7414	13.8648\\
6.7480	13.8575\\
6.7559	13.8533\\
6.7589	13.8445\\
6.7619	13.8343\\
6.7649	13.8228\\
6.7741	13.8215\\
6.7835	13.8132\\
6.7921	13.8180\\
6.8031	13.8056\\
6.8135	13.8037\\
6.8335	13.7919\\
6.8386	13.7844\\
6.8471	13.7719\\
6.8513	13.7627\\
6.8567	13.7536\\
6.8626	13.7419\\
6.8719	13.7301\\
6.8814	13.7186\\
6.8951	13.7070\\
6.9211	13.7213\\
6.9234	13.7310\\
6.9263	13.7417\\
6.9322	13.7617\\
6.9362	13.7716\\
6.9480	13.7833\\
6.9539	13.7958\\
6.9622	13.8076\\
6.9708	13.8196\\
6.9789	13.8350\\
6.9844	13.8473\\
6.9909	13.8569\\
7.0082	13.8472\\
7.0226	13.8391\\
7.0276	13.8291\\
7.0323	13.8183\\
7.0382	13.8098\\
7.0464	13.8032\\
7.0774	13.7959\\
7.0855	13.8005\\
7.1009	13.7963\\
7.1108	13.8096\\
7.1199	13.8225\\
7.1258	13.8387\\
7.1338	13.8469\\
7.1391	13.8551\\
7.1444	13.8677\\
7.1493	13.8764\\
7.1574	13.8845\\
7.1671	13.8929\\
7.1738	13.9091\\
7.1795	13.9166\\
7.1871	13.9236\\
7.2112	13.9378\\
7.2205	13.9545\\
7.2265	13.9611\\
7.2399	13.9687\\
7.2577	13.9695\\
7.2666	13.9798\\
7.2735	13.9874\\
7.2788	13.9796\\
7.2906	13.9676\\
7.2952	13.9584\\
7.3127	13.9480\\
7.3148	13.9332\\
7.3195	13.9157\\
7.3241	13.9034\\
7.3292	13.8932\\
7.3419	13.8929\\
7.3597	13.9047\\
7.3645	13.9163\\
7.3684	13.9246\\
7.3773	13.9295\\
7.3859	13.9354\\
7.3954	13.9207\\
7.3966	13.9106\\
7.4095	13.8776\\
7.4147	13.8611\\
7.4214	13.8350\\
7.4243	13.8194\\
7.4288	13.8085\\
7.4370	13.8054\\
7.4403	13.7963\\
7.4688	13.7898\\
7.4764	13.7824\\
7.4824	13.7748\\
7.4888	13.7651\\
7.4919	13.7564\\
7.4948	13.7474\\
7.5029	13.6971\\
7.5076	13.6850\\
7.5170	13.6569\\
7.5206	13.6376\\
7.5237	13.6103\\
7.5263	13.5973\\
7.5297	13.5633\\
7.5331	13.5423\\
7.5359	13.5330\\
7.5397	13.4979\\
7.5418	13.4882\\
7.5451	13.4572\\
7.5512	13.3738\\
7.5555	13.3292\\
7.5645	13.2792\\
7.5713	13.2486\\
7.5746	13.2364\\
7.5779	13.2235\\
7.5828	13.2106\\
7.5867	13.2018\\
7.5914	13.1878\\
7.6014	13.1244\\
7.6074	13.0568\\
7.6131	13.0244\\
7.6171	13.0079\\
7.6218	12.9968\\
7.6268	12.9691\\
7.6353	12.9190\\
7.6417	12.8764\\
7.6459	12.8491\\
7.6506	12.8168\\
7.6586	12.7638\\
7.6612	12.7481\\
7.6661	12.7364\\
7.6751	12.7245\\
7.6831	12.7157\\
7.6859	12.7017\\
7.6900	12.6756\\
7.6926	12.6635\\
7.6973	12.6388\\
7.7024	12.6214\\
7.7081	12.6057\\
7.7142	12.5854\\
7.7184	12.5574\\
7.7203	12.5466\\
7.7218	12.5379\\
7.7246	12.5275\\
7.7408	12.5173\\
7.7440	12.5066\\
7.7464	12.4976\\
7.7504	12.4824\\
7.7558	12.4585\\
7.7597	12.4470\\
7.7685	12.4430\\
7.7766	12.4191\\
7.7780	12.3970\\
7.7799	12.3788\\
7.7854	12.3423\\
7.7937	12.2869\\
7.7976	12.2671\\
7.8036	12.1869\\
7.8102	12.0893\\
7.8129	12.0711\\
7.8142	12.0614\\
7.8191	12.0345\\
7.8230	12.0093\\
7.8273	11.9808\\
7.8315	11.9662\\
7.8396	11.8588\\
7.8408	11.8500\\
7.8444	11.8181\\
7.8476	11.7970\\
7.8488	11.7872\\
7.8514	11.7746\\
7.8586	11.7291\\
7.8735	11.6205\\
7.8989	11.3853\\
7.9059	11.3381\\
7.9136	11.2712\\
7.9421	11.0671\\
7.9439	11.0537\\
7.9521	10.9988\\
7.9612	10.9577\\
7.9688	10.9222\\
7.9714	10.9133\\
7.9763	10.9003\\
7.9786	10.8896\\
7.9851	10.8727\\
7.9886	10.8541\\
7.9918	10.8438\\
7.9951	10.8289\\
7.9999	10.8073\\
8.0062	10.7771\\
8.0101	10.7667\\
8.0137	10.7585\\
8.0186	10.7467\\
8.0233	10.7380\\
8.0309	10.7216\\
8.0357	10.7130\\
8.0389	10.7028\\
8.0542	10.6014\\
8.0720	10.3191\\
8.0787	10.2570\\
8.0846	10.2080\\
8.0862	10.1969\\
8.0911	10.1531\\
8.0966	10.1108\\
8.1037	10.0622\\
8.1095	10.0217\\
8.1130	9.9999\\
8.1215	9.9613\\
8.1299	9.9201\\
8.1359	9.8980\\
8.1459	9.8083\\
8.1537	9.7607\\
8.1616	9.6922\\
8.1681	9.6614\\
8.1719	9.6437\\
8.1778	9.6261\\
8.1815	9.6035\\
8.1837	9.5829\\
8.1926	9.4979\\
8.1972	9.4650\\
8.2005	9.4371\\
8.2022	9.4274\\
8.2080	9.3980\\
8.2109	9.3827\\
8.2142	9.3524\\
8.2193	9.3118\\
8.2251	9.2850\\
8.2281	9.2759\\
8.2327	9.2677\\
8.2373	9.2582\\
8.2414	9.2487\\
8.2471	9.2285\\
8.2498	9.2097\\
8.2541	9.1855\\
8.2562	9.1763\\
8.2609	9.1641\\
8.2647	9.1514\\
8.2686	9.1414\\
8.2813	9.1315\\
8.2867	9.1233\\
8.2951	9.1190\\
8.3000	9.1118\\
8.3038	9.1034\\
8.3080	9.0916\\
8.3108	9.0825\\
8.3142	9.0722\\
8.3179	9.0572\\
8.3236	8.9996\\
8.3270	8.9843\\
8.3317	8.9516\\
8.3342	8.9374\\
8.3374	8.9200\\
8.3419	8.9069\\
8.3469	8.8834\\
8.3516	8.8606\\
8.3553	8.8459\\
8.3578	8.8337\\
8.3628	8.8080\\
8.3649	8.7952\\
8.3709	8.7532\\
8.3764	8.7131\\
8.3784	8.6996\\
8.3845	8.6567\\
8.3882	8.6345\\
8.4000	8.5265\\
8.4087	8.4067\\
8.4103	8.3864\\
8.4319	8.1905\\
8.4355	8.1736\\
8.4394	8.1552\\
8.4426	8.1425\\
8.4457	8.1207\\
8.4480	8.1038\\
8.4518	8.0836\\
8.4546	8.0668\\
8.4626	8.0009\\
8.4750	7.9344\\
8.4827	7.8900\\
8.4848	7.8812\\
8.4879	7.8696\\
8.4922	7.8520\\
8.4970	7.8341\\
8.5036	7.7956\\
8.5069	7.7730\\
8.5141	7.7281\\
8.5204	7.6839\\
8.5273	7.6251\\
8.5354	7.5580\\
8.5386	7.5303\\
8.5455	7.4719\\
8.5516	7.4420\\
8.5561	7.4152\\
8.5604	7.3948\\
8.5640	7.3866\\
8.5679	7.3757\\
8.5746	7.3461\\
8.5793	7.3330\\
8.5840	7.3209\\
8.5880	7.3070\\
8.5954	7.2595\\
8.5978	7.2504\\
8.6003	7.2357\\
8.6031	7.2187\\
8.6071	7.1964\\
8.6080	7.1868\\
8.6133	7.1430\\
8.6178	7.1080\\
8.6216	7.0665\\
8.6237	7.0437\\
8.6293	7.0144\\
8.6326	6.9958\\
8.6376	6.9714\\
8.6411	6.9626\\
8.6453	6.9490\\
8.6580	6.8475\\
8.6639	6.8011\\
8.6672	6.7702\\
8.6754	6.7275\\
8.6795	6.7110\\
8.6851	6.6494\\
8.6903	6.6075\\
8.6981	6.5484\\
8.7027	6.5174\\
8.7125	6.4833\\
8.7174	6.4664\\
8.7183	6.4566\\
8.7215	6.4394\\
8.7231	6.4303\\
8.7304	6.3886\\
8.7348	6.3726\\
8.7420	6.3206\\
8.7549	6.2119\\
8.7661	6.1445\\
8.7705	6.1234\\
8.7757	6.1129\\
8.7797	6.0957\\
8.7855	6.0737\\
8.7901	6.0597\\
8.7951	6.0492\\
8.8012	6.0412\\
8.8139	6.0257\\
8.8197	6.0171\\
8.8234	6.0091\\
8.8259	6.0007\\
8.8304	5.9900\\
8.8331	5.9814\\
8.8392	5.9651\\
8.8434	5.9340\\
8.8462	5.9138\\
8.8509	5.8752\\
8.8534	5.8558\\
8.8564	5.8428\\
8.8618	5.8219\\
8.8706	5.7983\\
8.8740	5.7867\\
8.8765	5.7772\\
8.8810	5.7631\\
8.8876	5.7470\\
8.8915	5.7371\\
8.8968	5.7248\\
8.9021	5.7115\\
8.9054	5.7025\\
8.9185	5.6270\\
8.9200	5.6132\\
8.9274	5.5440\\
8.9376	5.4631\\
8.9432	5.4229\\
8.9469	5.4055\\
8.9529	5.3775\\
8.9549	5.3675\\
8.9576	5.3557\\
8.9606	5.3418\\
8.9656	5.3258\\
8.9736	5.2904\\
8.9773	5.2746\\
8.9809	5.2630\\
8.9890	5.2395\\
8.9921	5.2159\\
8.9967	5.1971\\
9.0268	5.0441\\
9.0341	5.0260\\
9.0400	5.0148\\
9.0508	5.0003\\
9.0572	4.9793\\
9.0624	4.9703\\
9.0689	4.9613\\
9.0767	4.9565\\
9.0845	4.9484\\
9.0922	4.9420\\
9.0981	4.9336\\
9.1011	4.9122\\
9.1079	4.8994\\
9.1164	4.8908\\
9.1206	4.8788\\
9.1246	4.8650\\
9.1346	4.8588\\
9.1408	4.8665\\
9.1481	4.8614\\
9.1538	4.8500\\
9.1647	4.8349\\
9.1683	4.8260\\
9.1770	4.7984\\
9.1795	4.7817\\
9.1853	4.7537\\
9.1889	4.7436\\
9.1938	4.7363\\
9.2011	4.7310\\
9.2154	4.7297\\
9.2184	4.6558\\
9.2196	4.6382\\
9.2229	4.6217\\
9.2275	4.5992\\
9.2306	4.5850\\
9.2355	4.5745\\
9.2407	4.5663\\
9.2438	4.5578\\
9.2516	4.5533\\
9.2786	4.5396\\
9.2828	4.5228\\
9.2916	4.5117\\
9.2969	4.4943\\
9.3018	4.4835\\
9.3061	4.4715\\
9.3114	4.4638\\
9.3206	4.4581\\
9.3347	4.4663\\
9.3407	4.4738\\
9.3549	4.4802\\
9.3657	4.4789\\
9.4034	4.4922\\
9.4136	4.5160\\
9.4226	4.5227\\
9.4265	4.5096\\
9.4349	4.4972\\
9.4397	4.4895\\
9.4443	4.4746\\
9.4487	4.4586\\
9.4543	4.4458\\
9.4626	4.4377\\
9.4720	4.4307\\
9.4772	4.4384\\
9.4838	4.4478\\
9.4922	4.4570\\
9.5014	4.4625\\
9.5401	4.4804\\
9.5481	4.4842\\
9.5588	4.4916\\
9.5668	4.4961\\
9.5748	4.5017\\
9.5954	4.5150\\
9.6009	4.5220\\
9.6056	4.5303\\
9.6224	4.5382\\
9.6319	4.5415\\
9.6384	4.5498\\
9.6459	4.5545\\
9.6528	4.5618\\
9.6572	4.5710\\
9.6642	4.5843\\
9.6701	4.5996\\
9.6776	4.6225\\
9.6838	4.6359\\
9.6919	4.6520\\
9.6994	4.6663\\
9.7067	4.6801\\
9.7110	4.6887\\
9.7162	4.6980\\
9.7242	4.7075\\
9.7344	4.7275\\
9.7395	4.7356\\
9.7495	4.7464\\
9.7571	4.7633\\
9.7616	4.7732\\
9.7660	4.7842\\
9.7974	4.8595\\
9.8028	4.8768\\
9.8061	4.8856\\
9.8102	4.9048\\
9.8163	4.9288\\
9.8194	4.9428\\
9.8232	4.9543\\
9.8264	4.9650\\
9.8314	4.9746\\
9.8458	5.0026\\
9.8559	5.0172\\
9.8650	5.0347\\
9.8739	5.0518\\
9.8806	5.0708\\
9.8878	5.0825\\
9.8948	5.0988\\
9.9166	5.1449\\
9.9278	5.1644\\
9.9333	5.1746\\
9.9456	5.2032\\
9.9527	5.2139\\
9.9569	5.2237\\
9.9633	5.2307\\
9.9721	5.2529\\
9.9753	5.2612\\
9.9791	5.2704\\
9.9841	5.2819\\
9.9884	5.2924\\
9.9918	5.3035\\
9.9986	5.3093\\
10.0043	5.3165\\
10.0194	5.3274\\
10.0249	5.3353\\
10.0322	5.3403\\
10.0391	5.3494\\
10.0448	5.3566\\
10.0503	5.3664\\
10.0597	5.3902\\
10.0651	5.4036\\
10.0698	5.4155\\
10.0768	5.4255\\
10.0838	5.4336\\
10.0945	5.4522\\
10.1085	5.4978\\
10.1122	5.5105\\
10.1229	5.5397\\
10.1333	5.5597\\
10.1404	5.5655\\
10.1499	5.5740\\
10.1569	5.5881\\
10.1732	5.6358\\
10.1869	5.6679\\
10.1903	5.6764\\
10.1979	5.6947\\
10.2020	5.7033\\
10.2111	5.7203\\
10.2183	5.7352\\
10.2212	5.7437\\
10.2265	5.7526\\
10.2309	5.7633\\
10.2372	5.7694\\
10.2466	5.7829\\
10.2661	5.8007\\
10.2998	5.8154\\
10.3180	5.8505\\
10.3264	5.8708\\
10.3313	5.8801\\
10.3457	5.9132\\
10.3515	5.9284\\
10.3606	5.9561\\
10.3727	5.9806\\
10.3800	5.9956\\
10.3903	6.0134\\
10.3940	6.0235\\
10.4118	6.0595\\
10.4183	6.0734\\
10.4229	6.0809\\
10.4284	6.0892\\
10.4399	6.1164\\
10.4456	6.1269\\
10.4543	6.1430\\
10.4611	6.1513\\
10.4701	6.1604\\
10.4913	6.1959\\
10.5239	6.2435\\
10.5410	6.2781\\
10.5458	6.2941\\
10.5556	6.3114\\
10.5725	6.3469\\
10.5859	6.3766\\
10.5946	6.3975\\
10.6013	6.4134\\
10.6084	6.4280\\
10.6221	6.4626\\
10.6291	6.4851\\
10.6379	6.5036\\
10.6446	6.5159\\
10.6495	6.5233\\
10.6542	6.5309\\
10.6698	6.5448\\
10.6783	6.5616\\
10.6964	6.5814\\
10.7096	6.6076\\
10.7229	6.6436\\
10.7271	6.6527\\
10.7459	6.6745\\
10.7673	6.7470\\
10.7731	6.7674\\
10.7854	6.8104\\
10.7897	6.8188\\
10.7948	6.8337\\
10.7976	6.8445\\
10.8057	6.8693\\
10.8114	6.8806\\
10.8193	6.8953\\
10.8353	6.9172\\
10.8394	6.9262\\
10.8471	6.9457\\
10.8546	6.9710\\
10.8583	6.9802\\
10.8707	7.0174\\
10.8879	7.0807\\
10.8931	7.0913\\
10.8975	7.1072\\
10.9033	7.1235\\
10.9101	7.1360\\
10.9159	7.1471\\
10.9203	7.1551\\
10.9254	7.1633\\
10.9318	7.1706\\
10.9388	7.1802\\
10.9509	7.1965\\
10.9557	7.2044\\
10.9630	7.2134\\
10.9691	7.2207\\
10.9734	7.2289\\
10.9791	7.2375\\
10.9831	7.2463\\
10.9913	7.2539\\
10.9981	7.2653\\
11.0183	7.3154\\
11.0234	7.3300\\
11.0329	7.3612\\
11.0376	7.3756\\
11.0432	7.3990\\
11.0521	7.4473\\
11.0546	7.4593\\
11.0595	7.4849\\
11.0623	7.4957\\
11.0651	7.5055\\
11.0726	7.5316\\
11.0749	7.5428\\
11.0786	7.5543\\
11.0828	7.5641\\
11.0865	7.5750\\
11.0939	7.6125\\
11.0962	7.6244\\
11.0991	7.6387\\
11.1028	7.6505\\
11.1062	7.6623\\
11.1111	7.6743\\
11.1185	7.6859\\
11.1289	7.7058\\
11.1344	7.7134\\
11.1390	7.7218\\
11.1458	7.7288\\
11.1557	7.7406\\
11.1622	7.7480\\
11.1715	7.7599\\
11.1783	7.7741\\
11.1859	7.7818\\
11.1948	7.7882\\
11.2033	7.7959\\
11.2096	7.8030\\
11.2177	7.8082\\
11.2249	7.8138\\
11.2379	7.8242\\
11.2445	7.8313\\
11.2511	7.8376\\
11.2561	7.8450\\
11.2629	7.8571\\
11.2701	7.8807\\
11.2747	7.8902\\
11.2823	7.8970\\
11.2874	7.9080\\
11.2928	7.9152\\
11.3018	7.9235\\
11.3097	7.9368\\
11.3146	7.9521\\
11.3207	7.9709\\
11.3264	7.9811\\
11.3300	7.9915\\
11.3349	7.9998\\
11.3417	8.0060\\
11.3474	8.0179\\
11.3523	8.0268\\
11.3670	8.0443\\
11.3717	8.0525\\
11.3793	8.0658\\
11.3854	8.0815\\
11.3902	8.0891\\
11.3953	8.1036\\
11.3989	8.1124\\
11.4078	8.1150\\
11.4317	8.1209\\
11.4391	8.1326\\
11.4437	8.1400\\
11.4478	8.1478\\
11.4512	8.1583\\
11.4586	8.1737\\
11.4621	8.1842\\
11.4783	8.2273\\
11.4861	8.2460\\
11.4958	8.2703\\
11.5049	8.2756\\
11.5122	8.2805\\
11.5330	8.2957\\
11.5412	8.3042\\
11.5458	8.3141\\
11.5498	8.3235\\
11.5556	8.3335\\
11.5647	8.3389\\
11.5704	8.3458\\
11.5787	8.3541\\
11.5896	8.3484\\
11.6034	8.3624\\
11.6078	8.3713\\
11.6126	8.3788\\
11.6207	8.3844\\
11.6449	8.3973\\
11.6530	8.4093\\
11.6603	8.4166\\
11.6676	8.4231\\
11.6743	8.4290\\
11.7027	8.4326\\
11.7097	8.4465\\
11.7159	8.4669\\
11.7210	8.4866\\
11.7263	8.5025\\
11.7513	8.6329\\
11.7558	8.6533\\
11.7596	8.6671\\
11.7681	8.7015\\
11.7733	8.7160\\
11.7845	8.7514\\
11.7889	8.7698\\
11.7933	8.7844\\
11.7981	8.7990\\
11.8017	8.8093\\
11.8063	8.8187\\
11.8157	8.8415\\
11.8199	8.8510\\
11.8231	8.8606\\
11.8299	8.8847\\
11.8350	8.9036\\
11.8390	8.9137\\
11.8451	8.9363\\
11.8503	8.9451\\
11.8570	8.9517\\
11.8628	8.9587\\
11.8756	8.9662\\
11.8816	8.9791\\
11.8879	8.9890\\
11.8940	9.0070\\
11.8969	9.0193\\
11.9041	9.0363\\
11.9079	9.0466\\
11.9156	9.0530\\
11.9246	9.0471\\
11.9322	9.0415\\
11.9351	9.0327\\
11.9395	9.0240\\
11.9426	9.0135\\
11.9501	8.9875\\
11.9579	8.9680\\
11.9631	8.9582\\
11.9687	8.9435\\
11.9958	8.9487\\
12.0026	8.9609\\
12.0108	8.9689\\
12.0205	8.9836\\
12.0269	8.9929\\
12.0329	9.0025\\
12.0382	9.0119\\
12.0427	9.0209\\
12.0497	9.0282\\
12.0564	9.0345\\
12.0657	9.0418\\
12.0754	9.0389\\
12.0902	9.0279\\
12.0962	9.0187\\
12.1034	9.0256\\
12.1163	9.0330\\
12.1258	9.0383\\
12.1337	9.0450\\
12.1609	9.0591\\
12.1647	9.0706\\
12.1709	9.0807\\
12.1761	9.0890\\
12.1812	9.1048\\
12.1830	9.1137\\
12.1859	9.1247\\
12.1898	9.1392\\
12.1986	9.1768\\
12.2084	9.2114\\
12.2161	9.2401\\
12.2202	9.2495\\
12.2249	9.2608\\
12.2312	9.2788\\
12.2384	9.3041\\
12.2446	9.3244\\
12.2483	9.3365\\
12.2525	9.3445\\
12.2604	9.3698\\
12.2641	9.3850\\
12.2684	9.4053\\
12.2728	9.4217\\
12.2776	9.4399\\
12.2838	9.4553\\
12.2949	9.4849\\
12.3008	9.4971\\
12.3082	9.5023\\
12.3179	9.5085\\
12.3257	9.5173\\
12.3344	9.5240\\
12.3454	9.5313\\
12.3587	9.5494\\
12.3661	9.5658\\
12.3731	9.5817\\
12.3775	9.5902\\
12.3839	9.6032\\
12.3914	9.6243\\
12.3949	9.6386\\
12.3974	9.6476\\
12.3997	9.6572\\
12.4030	9.6656\\
12.4047	9.6826\\
12.4084	9.6919\\
12.4128	9.7002\\
12.4198	9.7164\\
12.4259	9.7243\\
12.4339	9.7290\\
12.4408	9.7356\\
12.4497	9.7424\\
12.4552	9.7492\\
12.4606	9.7590\\
12.4672	9.7682\\
12.4730	9.7764\\
12.4793	9.7826\\
12.4898	9.7892\\
12.4982	9.7966\\
12.5027	9.8046\\
12.5096	9.8123\\
12.5162	9.8236\\
12.5228	9.8398\\
12.5327	9.8668\\
12.5356	9.8754\\
12.5421	9.8838\\
12.5514	9.8976\\
12.5684	9.9081\\
12.5744	9.9150\\
12.5823	9.9089\\
12.5896	9.9026\\
12.5985	9.9026\\
12.6207	9.8925\\
12.6274	9.8835\\
12.6346	9.8779\\
12.6405	9.8699\\
12.6523	9.8686\\
12.6609	9.8705\\
12.6888	9.8691\\
12.7200	9.8778\\
12.7294	9.8852\\
12.7447	9.8916\\
12.7749	9.8977\\
12.7813	9.8880\\
12.7922	9.8934\\
12.8038	9.9066\\
12.8093	9.9191\\
12.8159	9.9265\\
12.8208	9.9376\\
12.8271	9.9452\\
12.8417	9.9692\\
12.8469	9.9774\\
12.8532	9.9839\\
12.8626	9.9943\\
12.8692	10.0072\\
12.8741	10.0146\\
12.8821	10.0259\\
12.8891	10.0378\\
12.8981	10.0526\\
12.9021	10.0625\\
12.9078	10.0748\\
12.9152	10.0822\\
12.9196	10.0934\\
12.9262	10.1004\\
12.9336	10.0945\\
12.9401	10.0823\\
12.9499	10.0804\\
12.9556	10.0726\\
12.9661	10.0879\\
12.9725	10.0963\\
12.9755	10.1079\\
12.9794	10.1161\\
12.9864	10.1229\\
12.9991	10.1329\\
13.0025	10.1416\\
13.0071	10.1528\\
13.0121	10.1601\\
13.0150	10.1694\\
13.0208	10.1765\\
13.0271	10.1827\\
13.0356	10.1847\\
13.0442	10.1886\\
13.0520	10.1950\\
13.0606	10.2008\\
13.0672	10.2104\\
13.0762	10.2167\\
13.0879	10.2250\\
13.0956	10.2318\\
13.1004	10.2397\\
13.1049	10.2484\\
13.1097	10.2651\\
13.1164	10.2727\\
13.1214	10.2801\\
13.1287	10.2742\\
13.1348	10.2657\\
13.1585	10.2789\\
13.1679	10.2827\\
13.1846	10.2911\\
13.1918	10.3055\\
13.2358	10.2939\\
13.2431	10.2891\\
13.2629	10.3046\\
13.2683	10.3135\\
13.2770	10.3251\\
13.2839	10.3353\\
13.2888	10.3463\\
13.2994	10.3591\\
13.3036	10.3693\\
13.3131	10.3808\\
13.3197	10.3884\\
13.3380	10.4027\\
13.3416	10.4110\\
13.3489	10.4196\\
13.3543	10.4296\\
13.3591	10.4380\\
13.3656	10.4494\\
13.3707	10.4571\\
13.3754	10.4647\\
13.3810	10.4721\\
13.3895	10.4828\\
13.3980	10.4923\\
13.4064	10.4958\\
13.4211	10.4973\\
13.4392	10.4888\\
13.4462	10.4833\\
13.4625	10.4930\\
13.4691	10.4993\\
13.4759	10.5083\\
13.4972	10.5031\\
13.5061	10.5049\\
13.5132	10.5161\\
13.5203	10.5301\\
13.5272	10.5507\\
13.5349	10.5605\\
13.5374	10.5519\\
13.5403	10.5616\\
13.5479	10.5713\\
13.5509	10.5824\\
13.5555	10.5926\\
13.5636	10.5962\\
13.5741	10.6045\\
13.5816	10.5997\\
13.5894	10.6128\\
13.6204	10.6223\\
13.6328	10.6387\\
13.6357	10.6470\\
13.6447	10.6634\\
13.6536	10.6737\\
13.6626	10.6815\\
13.6687	10.6895\\
13.6724	10.6985\\
13.6806	10.7147\\
13.6851	10.7285\\
13.6916	10.7452\\
13.6996	10.7539\\
13.7164	10.7607\\
13.7241	10.7675\\
13.7287	10.7755\\
13.7312	10.7856\\
13.7340	10.7954\\
13.7391	10.8029\\
13.7491	10.8257\\
13.7576	10.8287\\
13.7678	10.8354\\
13.7781	10.8361\\
13.7831	10.8437\\
13.7954	10.8542\\
13.7992	10.8646\\
13.8242	10.8731\\
13.8574	10.8919\\
13.8615	10.9007\\
13.8684	10.9102\\
13.8776	10.9221\\
13.8871	10.9252\\
13.8953	10.9332\\
13.9055	10.9415\\
13.9136	10.9489\\
13.9223	10.9645\\
13.9259	10.9750\\
13.9321	10.9849\\
13.9396	10.9966\\
13.9461	11.0046\\
13.9552	11.0188\\
13.9618	11.0268\\
13.9678	11.0345\\
13.9761	11.0440\\
13.9891	11.0624\\
13.9951	11.0783\\
14.0043	11.0985\\
14.0092	11.1062\\
14.0204	11.1140\\
14.0288	11.1177\\
14.0376	11.1211\\
14.0589	11.1268\\
14.0757	11.1350\\
14.1451	11.1394\\
14.1508	11.1468\\
14.1586	11.1521\\
14.1862	11.1601\\
14.2036	11.1691\\
14.2111	11.1789\\
14.2220	11.1875\\
14.2626	11.2062\\
14.2707	11.2163\\
14.2766	11.2247\\
14.2806	11.2331\\
14.2869	11.2406\\
14.2907	11.2495\\
14.2949	11.2597\\
14.3054	11.2628\\
14.3124	11.2694\\
14.3273	11.2808\\
14.3377	11.2891\\
14.3447	11.2951\\
14.3567	11.3142\\
14.3608	11.3235\\
14.3698	11.3306\\
14.3996	11.3185\\
14.4048	11.3094\\
14.4113	11.3003\\
14.4161	11.2924\\
14.4231	11.2994\\
14.4295	11.2924\\
14.4361	11.2858\\
14.4541	11.2800\\
14.4630	11.2745\\
14.4667	11.2836\\
14.4750	11.2873\\
14.4928	11.2990\\
14.5023	11.3094\\
14.5084	11.3159\\
14.5151	11.3231\\
14.5221	11.3302\\
14.5307	11.3212\\
14.5379	11.3265\\
14.5454	11.3349\\
14.5536	11.3383\\
14.5609	11.3448\\
14.5692	11.3407\\
14.5887	11.3550\\
14.6024	11.3675\\
14.6108	11.3726\\
14.6152	11.3807\\
14.6212	11.3894\\
14.6326	11.4123\\
14.6411	11.4303\\
14.6476	11.4462\\
14.6530	11.4543\\
14.6594	11.4617\\
14.6674	11.4678\\
14.6749	11.4723\\
14.6847	11.4819\\
14.6911	11.4894\\
14.6979	11.4960\\
14.7058	11.5015\\
14.7119	11.5108\\
14.7226	11.5169\\
14.7301	11.5277\\
14.7380	11.5324\\
14.7421	11.5429\\
14.7456	11.5517\\
14.7507	11.5600\\
14.7546	11.5692\\
14.7602	11.5880\\
14.7646	11.5993\\
14.7718	11.6136\\
14.7788	11.6221\\
14.7884	11.6374\\
14.7977	11.6495\\
14.8017	11.6579\\
14.8087	11.6661\\
14.8188	11.6747\\
14.8364	11.6859\\
14.8452	11.6836\\
14.8534	11.6895\\
14.8615	11.6950\\
14.8696	11.6889\\
14.8776	11.6841\\
14.8857	11.6895\\
14.8922	11.6954\\
14.9061	11.7029\\
14.9164	11.7099\\
14.9481	11.6985\\
14.9620	11.6988\\
14.9733	11.7277\\
14.9772	11.7457\\
14.9830	11.7650\\
14.9874	11.7795\\
14.9919	11.7908\\
14.9978	11.8079\\
15.0000	11.8076\\
};
\addlegendentry{Baseline, $A=0.99$}

\addplot [color=green!70!black, line width=1.0pt,dashed]
  table[row sep=crcr]{%
0.0001	0.0000\\
0.0217	0.0085\\
0.0320	0.0193\\
0.0322	-0.1611\\
0.0323	-0.1087\\
0.0324	-0.1288\\
0.0326	-0.1388\\
0.0327	-0.1206\\
0.0328	-0.1298\\
0.0331	0.0341\\
0.0343	0.0493\\
0.0384	0.0640\\
0.0467	0.0734\\
0.0490	-0.2309\\
0.0496	-0.1988\\
0.0501	-0.2246\\
0.0507	-0.1118\\
0.0511	-0.1214\\
0.0524	-0.1333\\
0.0532	0.0903\\
0.0578	0.1127\\
0.0641	-0.0212\\
0.0643	-0.0812\\
0.0658	-0.0722\\
0.0666	-0.0836\\
0.0684	-0.0385\\
0.0689	0.1437\\
0.0693	0.1555\\
0.0717	0.1989\\
0.0775	0.2282\\
0.0841	0.2680\\
0.0854	0.2796\\
0.0884	0.2882\\
0.0914	0.3009\\
0.0936	0.3128\\
0.0960	0.3218\\
0.0973	-0.3539\\
0.0984	0.3346\\
0.1008	0.3447\\
0.1030	0.3679\\
0.1064	0.3771\\
0.1104	0.4102\\
0.1111	0.4003\\
0.1120	0.4178\\
0.1121	0.1854\\
0.1122	0.2022\\
0.1123	0.1703\\
0.1124	0.2126\\
0.1148	0.1807\\
0.1167	0.4654\\
0.1174	0.4463\\
0.1190	0.4587\\
0.1229	0.4791\\
0.1244	0.5144\\
0.1280	0.5335\\
0.1281	0.5180\\
0.1283	0.5079\\
0.1290	0.4706\\
0.1301	0.4395\\
0.1309	0.5823\\
0.1313	0.5964\\
0.1329	0.6112\\
0.1342	0.6204\\
0.1365	0.6426\\
0.1417	0.6650\\
0.1441	0.6757\\
0.1464	0.7055\\
0.1481	0.7199\\
0.1489	0.7024\\
0.1498	0.6842\\
0.1519	0.6980\\
0.1528	0.6500\\
0.1536	0.6346\\
0.1562	0.7091\\
0.1574	0.7762\\
0.1588	0.7902\\
0.1609	0.2520\\
0.1624	0.5334\\
0.1627	0.5455\\
0.1632	0.5171\\
0.1675	0.8843\\
0.1717	0.8722\\
0.1724	0.8577\\
0.1739	0.8701\\
0.1743	0.8821\\
0.1749	0.8924\\
0.1769	0.9517\\
0.1773	0.9622\\
0.1776	0.9449\\
0.1803	0.9881\\
0.1845	0.9990\\
0.1856	1.0318\\
0.1869	1.0862\\
0.1891	1.0739\\
0.1918	1.0908\\
0.1960	1.1268\\
0.1984	1.1394\\
0.1991	1.1153\\
0.2010	1.1337\\
0.2044	1.1420\\
0.2066	1.1319\\
0.2081	0.9483\\
0.2082	0.9145\\
0.2085	0.8847\\
0.2091	0.8945\\
0.2104	0.9426\\
0.2108	0.9575\\
0.2118	0.9677\\
0.2145	1.0022\\
0.2153	1.0119\\
0.2166	1.0364\\
0.2174	1.2409\\
0.2225	1.2480\\
0.2264	1.2881\\
0.2301	1.3268\\
0.2318	1.3413\\
0.2342	1.3573\\
0.2361	1.3664\\
0.2402	1.1717\\
0.2414	0.9343\\
0.2420	1.2111\\
0.2426	1.1951\\
0.2431	1.2075\\
0.2437	1.1754\\
0.2454	1.3707\\
0.2464	1.4063\\
0.2484	1.4350\\
0.2511	1.4448\\
0.2563	1.1982\\
0.2568	1.0972\\
0.2576	1.0187\\
0.2598	1.0872\\
0.2600	1.1966\\
0.2615	1.2237\\
0.2621	1.4501\\
0.2623	1.5248\\
0.2628	1.5335\\
0.2655	1.5489\\
0.2664	1.5393\\
0.2724	1.3812\\
0.2772	1.6237\\
0.2777	1.6126\\
0.2810	1.6227\\
0.2850	1.6485\\
0.2883	1.5139\\
0.2888	1.4252\\
0.2889	1.4164\\
0.2894	1.7069\\
0.2900	1.6966\\
0.2936	1.7560\\
0.2955	1.7791\\
0.3002	1.8396\\
0.3017	1.8485\\
0.3099	1.9624\\
0.3131	2.0026\\
0.3148	2.0183\\
0.3164	2.0290\\
0.3188	2.0450\\
0.3201	1.9278\\
0.3206	1.7599\\
0.3211	1.7449\\
0.3220	1.7543\\
0.3234	1.7809\\
0.3246	1.8174\\
0.3255	1.8341\\
0.3265	1.8477\\
0.3283	1.8729\\
0.3294	2.2150\\
0.3317	2.2274\\
0.3346	2.2505\\
0.3359	2.2607\\
0.3373	2.2866\\
0.3379	2.2959\\
0.3396	2.3403\\
0.3412	2.3540\\
0.3434	2.3630\\
0.3486	2.3738\\
0.3519	2.3557\\
0.3521	2.3736\\
0.3526	2.2260\\
0.3529	2.3445\\
0.3530	2.3352\\
0.3532	2.3616\\
0.3541	2.3307\\
0.3554	2.4083\\
0.3556	2.3957\\
0.3568	2.4077\\
0.3606	2.4618\\
0.3627	2.5017\\
0.3669	2.5176\\
0.3681	2.5328\\
0.3684	2.5180\\
0.3687	2.5008\\
0.3694	2.3759\\
0.3694	2.3926\\
0.3698	2.3398\\
0.3714	2.4198\\
0.3720	2.4049\\
0.3726	2.4160\\
0.3736	2.4066\\
0.3755	2.6024\\
0.3771	2.6724\\
0.3793	2.6854\\
0.3807	2.7097\\
0.3829	2.7304\\
0.3839	2.7202\\
0.3844	2.6139\\
0.3864	2.7809\\
0.3894	2.8169\\
0.3925	2.8460\\
0.3954	2.8792\\
0.3959	2.8907\\
0.4000	2.9225\\
0.4001	2.6139\\
0.4006	2.5965\\
0.4014	2.6293\\
0.4034	2.7227\\
0.4040	3.0164\\
0.4048	3.0478\\
0.4106	3.1461\\
0.4129	3.1573\\
0.4160	3.1907\\
0.4164	2.8126\\
0.4178	2.8322\\
0.4189	2.7767\\
0.4189	2.8122\\
0.4200	3.2358\\
0.4205	3.2530\\
0.4213	3.2705\\
0.4233	3.3155\\
0.4242	3.3067\\
0.4263	3.3541\\
0.4288	3.4106\\
0.4312	3.4433\\
0.4322	3.2677\\
0.4327	3.2786\\
0.4336	3.2691\\
0.4363	3.4126\\
0.4383	3.5681\\
0.4385	3.5827\\
0.4415	3.6123\\
0.4452	3.6491\\
0.4480	3.6595\\
0.4481	3.1747\\
0.4481	3.2351\\
0.4492	3.6938\\
0.4496	3.7145\\
0.4512	3.6970\\
0.4560	3.7621\\
0.4578	3.7710\\
0.4613	3.7894\\
0.4644	3.6392\\
0.4646	3.6240\\
0.4652	3.5734\\
0.4657	3.5637\\
0.4666	3.8076\\
0.4683	3.8173\\
0.4693	3.8348\\
0.4699	3.8234\\
0.4724	3.8554\\
0.4740	3.8674\\
0.4756	3.9104\\
0.4769	3.8965\\
0.4788	3.9346\\
0.4799	3.9615\\
0.4819	3.9759\\
0.4834	4.0081\\
0.4842	3.9695\\
0.4868	3.9899\\
0.4884	4.0005\\
0.4906	3.9787\\
0.4951	3.9960\\
0.4979	4.0669\\
0.4996	4.1148\\
0.5015	4.1269\\
0.5041	4.1480\\
0.5054	4.1573\\
0.5068	4.1690\\
0.5096	4.1846\\
0.5124	4.2008\\
0.5134	4.2107\\
0.5162	4.2515\\
0.5186	4.2746\\
0.5194	4.2657\\
0.5231	4.3291\\
0.5236	4.3433\\
0.5267	4.3588\\
0.5309	4.4046\\
0.5336	4.4461\\
0.5366	4.4553\\
0.5388	4.4647\\
0.5446	4.4743\\
0.5467	4.4903\\
0.5488	4.4997\\
0.5513	4.5082\\
0.5544	4.5207\\
0.5585	4.5119\\
0.5651	4.5415\\
0.5714	4.5490\\
0.5775	4.5596\\
0.5814	4.5787\\
0.5845	4.5928\\
0.5883	4.6022\\
0.5958	4.6147\\
0.5983	4.6231\\
0.6056	4.6315\\
0.6127	4.6531\\
0.6157	4.6647\\
0.6247	4.6681\\
0.6254	4.6574\\
0.6260	4.6703\\
0.6286	4.6787\\
0.6311	4.6872\\
0.6367	4.6947\\
0.6446	4.7112\\
0.6485	4.7233\\
0.6526	4.7325\\
0.6608	4.7546\\
0.6647	4.7698\\
0.6745	4.8209\\
0.6788	4.8912\\
0.6809	4.9125\\
0.6834	4.9275\\
0.6852	4.9383\\
0.6869	4.9578\\
0.6938	5.0234\\
0.6996	5.0507\\
0.7036	5.0648\\
0.7141	5.1391\\
0.7227	5.1745\\
0.7254	5.1855\\
0.7286	5.1938\\
0.7354	5.2001\\
0.7402	5.2074\\
0.7457	5.1749\\
0.7516	5.1992\\
0.7556	5.2938\\
0.7578	5.2612\\
0.7614	5.2529\\
0.7634	5.2718\\
0.7653	5.2598\\
0.7689	5.2956\\
0.7724	5.3445\\
0.7744	5.3286\\
0.7820	5.3229\\
0.7879	5.3487\\
0.7900	5.3681\\
0.7939	5.3799\\
0.7971	5.3933\\
0.8020	5.4109\\
0.8091	5.4700\\
0.8101	5.4798\\
0.8146	5.5068\\
0.8237	5.5640\\
0.8263	5.5730\\
0.8299	5.6005\\
0.8354	5.6278\\
0.8380	5.6438\\
0.8430	5.6752\\
0.8510	5.7147\\
0.8574	5.7390\\
0.8688	5.7517\\
0.8764	5.7617\\
0.8859	5.7811\\
0.8906	5.7917\\
0.8987	5.8060\\
0.9069	5.8188\\
0.9140	5.8280\\
0.9170	5.8396\\
0.9216	5.8510\\
0.9276	5.8632\\
0.9506	5.9854\\
0.9553	6.0172\\
0.9597	6.0346\\
0.9632	6.0482\\
0.9672	6.0742\\
0.9706	6.0857\\
0.9741	6.0978\\
0.9897	6.1486\\
0.9933	6.1604\\
0.9978	6.1735\\
1.0033	6.1818\\
1.0112	6.1873\\
1.0179	6.1935\\
1.0249	6.2101\\
1.0269	6.2015\\
1.0304	6.1660\\
1.0321	6.1515\\
1.0328	6.1640\\
1.0336	6.1477\\
1.0342	6.1580\\
1.0353	6.1285\\
1.0366	6.1063\\
1.0392	6.1285\\
1.0457	6.2199\\
1.0469	6.2314\\
1.0556	6.2293\\
1.0579	6.2385\\
1.0631	6.2538\\
1.0678	6.2642\\
1.0717	6.2766\\
1.0772	6.3151\\
1.0829	6.3224\\
1.0910	6.3282\\
1.0949	6.3400\\
1.0992	6.3527\\
1.1081	6.3645\\
1.1094	6.3747\\
1.1124	6.3889\\
1.1189	6.3951\\
1.1257	6.4277\\
1.1309	6.4573\\
1.1378	6.4936\\
1.1454	6.5334\\
1.1483	6.5469\\
1.1546	6.5698\\
1.1586	6.5893\\
1.1619	6.6037\\
1.1678	6.6193\\
1.1734	6.6474\\
1.1778	6.6686\\
1.1890	6.7112\\
1.1928	6.7249\\
1.1976	6.7373\\
1.2044	6.7666\\
1.2087	6.7835\\
1.2124	6.7990\\
1.2208	6.8337\\
1.2227	6.8488\\
1.2245	6.8750\\
1.2265	6.9006\\
1.2286	6.9307\\
1.2305	6.9413\\
1.2336	6.9646\\
1.2380	6.9882\\
1.2426	7.0127\\
1.2463	7.0229\\
1.2512	7.0428\\
1.2576	7.0664\\
1.2621	7.0806\\
1.2668	7.0947\\
1.2716	7.1113\\
1.2769	7.1295\\
1.2808	7.1422\\
1.2848	7.1551\\
1.2881	7.1635\\
1.2922	7.1720\\
1.2973	7.1798\\
1.3011	7.1924\\
1.3057	7.2084\\
1.3092	7.2179\\
1.3152	7.2245\\
1.3199	7.2368\\
1.3229	7.2480\\
1.3272	7.2578\\
1.3326	7.2658\\
1.3375	7.2819\\
1.3438	7.2976\\
1.3502	7.3282\\
1.3547	7.3565\\
1.3573	7.3666\\
1.3591	7.3797\\
1.3643	7.4049\\
1.3701	7.4375\\
1.3779	7.4837\\
1.3863	7.5343\\
1.3916	7.5537\\
1.3966	7.5743\\
1.4036	7.6149\\
1.4114	7.7207\\
1.4156	7.7580\\
1.4179	7.7668\\
1.4219	7.7747\\
1.4246	7.7845\\
1.4269	7.7949\\
1.4332	7.8067\\
1.4395	7.8342\\
1.4431	7.8702\\
1.4459	7.8829\\
1.4481	7.9071\\
1.4521	7.9154\\
1.4549	7.9242\\
1.4589	7.9428\\
1.4628	7.9580\\
1.4682	7.9661\\
1.4778	7.9891\\
1.4827	7.9970\\
1.4940	8.0057\\
1.4974	8.0152\\
1.5020	8.0250\\
1.5059	8.0341\\
1.5093	8.0458\\
1.5143	8.0591\\
1.5197	8.0674\\
1.5247	8.0817\\
1.5292	8.0919\\
1.5353	8.1002\\
1.5436	8.1179\\
1.5483	8.1260\\
1.5618	8.1637\\
1.5651	8.1766\\
1.5751	8.2100\\
1.5793	8.2229\\
1.5915	8.2571\\
1.5968	8.2653\\
1.6062	8.2825\\
1.6129	8.2920\\
1.6208	8.3065\\
1.6292	8.3163\\
1.6382	8.3365\\
1.6427	8.3496\\
1.6464	8.3594\\
1.6499	8.3695\\
1.6589	8.4082\\
1.6629	8.4256\\
1.6691	8.4467\\
1.6765	8.4807\\
1.6893	8.5454\\
1.6931	8.5634\\
1.7174	8.6680\\
1.7220	8.6830\\
1.7266	8.7008\\
1.7355	8.7321\\
1.7418	8.7522\\
1.7508	8.7811\\
1.7554	8.7936\\
1.7680	8.8465\\
1.7729	8.8658\\
1.7862	8.9172\\
1.8013	8.9665\\
1.8163	9.0152\\
1.8243	9.0341\\
1.8329	9.0545\\
1.8397	9.0683\\
1.8449	9.0821\\
1.8492	9.0950\\
1.8560	9.1059\\
1.8624	9.1223\\
1.8711	9.1399\\
1.8956	9.2038\\
1.9118	9.2650\\
1.9238	9.3080\\
1.9292	9.3235\\
1.9322	9.3335\\
1.9571	9.3956\\
1.9639	9.4023\\
1.9745	9.4217\\
1.9793	9.4359\\
1.9936	9.4771\\
1.9993	9.5103\\
2.0023	9.5359\\
2.0036	9.5609\\
2.0047	9.5708\\
2.0077	9.5998\\
2.0096	9.6264\\
2.0126	9.6413\\
2.0161	9.6548\\
2.0199	9.6658\\
2.0227	9.6779\\
2.0296	9.6890\\
2.0363	9.7038\\
2.0430	9.7249\\
2.0477	9.7326\\
2.0508	9.7521\\
2.0542	9.7608\\
2.0566	9.7708\\
2.0605	9.7814\\
2.0639	9.7898\\
2.0676	9.8035\\
2.0712	9.8155\\
2.0742	9.8242\\
2.0778	9.8384\\
2.0815	9.8479\\
2.0829	9.8587\\
2.0861	9.8715\\
2.0914	9.8846\\
2.0994	9.9021\\
2.1028	9.9125\\
2.1095	9.9214\\
2.1163	9.9329\\
2.1264	9.9438\\
2.1368	9.9535\\
2.1416	9.9615\\
2.1436	9.9701\\
2.1474	9.9787\\
2.1517	9.9882\\
2.1545	9.9966\\
2.1610	10.0125\\
2.1644	10.0233\\
2.1711	10.0312\\
2.1779	10.0391\\
2.1851	10.0501\\
2.1935	10.0628\\
2.1991	10.0737\\
2.2046	10.0851\\
2.2107	10.0996\\
2.2355	10.1956\\
2.2411	10.2107\\
2.2480	10.2193\\
2.2559	10.2294\\
2.2629	10.2459\\
2.2701	10.2745\\
2.2769	10.3108\\
2.2834	10.3352\\
2.2882	10.3456\\
2.2918	10.3564\\
2.2968	10.3737\\
2.3031	10.3863\\
2.3099	10.4082\\
2.3178	10.4302\\
2.3252	10.4543\\
2.3317	10.4782\\
2.3376	10.4983\\
2.3440	10.5172\\
2.3664	10.5939\\
2.3729	10.6101\\
2.3824	10.6411\\
2.3861	10.6512\\
2.3934	10.6646\\
2.4017	10.6762\\
2.4077	10.6838\\
2.4142	10.6972\\
2.4242	10.7266\\
2.4314	10.7565\\
2.4349	10.7726\\
2.4391	10.7848\\
2.4507	10.8068\\
2.4557	10.8204\\
2.4601	10.8326\\
2.4699	10.8542\\
2.4748	10.8682\\
2.4825	10.8864\\
2.4914	10.9059\\
2.4954	10.9163\\
2.5060	10.9512\\
2.5181	10.9890\\
2.5237	10.9989\\
2.5299	11.0092\\
2.5342	11.0270\\
2.5415	11.0546\\
2.5476	11.0804\\
2.5535	11.1039\\
2.5598	11.1113\\
2.5646	11.1225\\
2.5737	11.1320\\
2.5816	11.1427\\
2.5874	11.1526\\
2.5917	11.1614\\
2.6041	11.2000\\
2.6081	11.2103\\
2.6109	11.2185\\
2.6210	11.2437\\
2.6279	11.2730\\
2.6331	11.2920\\
2.6354	11.3018\\
2.6396	11.3190\\
2.6468	11.3386\\
2.6529	11.3566\\
2.6598	11.3765\\
2.6660	11.3887\\
2.6699	11.3986\\
2.6773	11.4238\\
2.6823	11.4395\\
2.6858	11.4478\\
2.6921	11.4659\\
2.6970	11.4786\\
2.7015	11.4930\\
2.7075	11.5136\\
2.7259	11.5841\\
2.7284	11.5936\\
2.7319	11.6060\\
2.7428	11.6413\\
2.7461	11.6519\\
2.7509	11.6611\\
2.7612	11.6848\\
2.7831	11.7470\\
2.7881	11.7609\\
2.7918	11.7697\\
2.7963	11.7807\\
2.8074	11.7996\\
2.8135	11.8090\\
2.8196	11.8159\\
2.8267	11.8255\\
2.8349	11.8383\\
2.8402	11.8461\\
2.8453	11.8540\\
2.8550	11.8673\\
2.8631	11.8728\\
2.8690	11.8793\\
2.8751	11.8893\\
2.8881	11.9168\\
2.8926	11.9298\\
2.8969	11.9380\\
2.9009	11.9512\\
2.9057	11.9604\\
2.9100	11.9749\\
2.9148	11.9896\\
2.9204	12.0082\\
2.9267	12.0292\\
2.9339	12.0507\\
2.9413	12.0660\\
2.9520	12.0925\\
2.9574	12.1000\\
2.9642	12.1065\\
2.9699	12.1245\\
2.9751	12.1472\\
2.9831	12.1894\\
2.9866	12.2015\\
2.9901	12.2112\\
2.9925	12.2242\\
2.9965	12.2367\\
3.0009	12.2519\\
3.0048	12.2670\\
3.0093	12.2806\\
3.0139	12.2934\\
3.0181	12.3029\\
3.0224	12.3134\\
3.0271	12.3228\\
3.0333	12.3416\\
3.0378	12.3547\\
3.0470	12.3776\\
3.0511	12.3855\\
3.0571	12.3956\\
3.0634	12.4088\\
3.0714	12.4170\\
3.0777	12.4296\\
3.0841	12.4369\\
3.1152	12.4482\\
3.1259	12.4680\\
3.1294	12.4790\\
3.1348	12.4889\\
3.1404	12.5022\\
3.1429	12.5106\\
3.1515	12.5255\\
3.1586	12.5318\\
3.1651	12.5389\\
3.1738	12.5523\\
3.1789	12.5620\\
3.1932	12.5752\\
3.2218	12.5873\\
3.2252	12.6006\\
3.2304	12.6211\\
3.2356	12.6359\\
3.2390	12.6454\\
3.2446	12.6560\\
3.2507	12.6704\\
3.2551	12.6789\\
3.2597	12.6919\\
3.2707	12.7168\\
3.2755	12.7256\\
3.2826	12.7365\\
3.2904	12.7471\\
3.2975	12.7535\\
3.3016	12.7621\\
3.3119	12.7867\\
3.3153	12.7949\\
3.3198	12.8054\\
3.3290	12.8247\\
3.3338	12.8342\\
3.3390	12.8428\\
3.3434	12.8511\\
3.3481	12.8604\\
3.3516	12.8689\\
3.3551	12.8809\\
3.3633	12.9010\\
3.3712	12.9190\\
3.3791	12.9357\\
3.3851	12.9524\\
3.3895	12.9641\\
3.3982	12.9862\\
3.4035	13.0032\\
3.4095	13.0143\\
3.4149	13.0278\\
3.4196	13.0371\\
3.4256	13.0469\\
3.4319	13.0555\\
3.4423	13.0655\\
3.4481	13.0724\\
3.4547	13.0824\\
3.4602	13.0932\\
3.4659	13.1061\\
3.4716	13.1189\\
3.4766	13.1327\\
3.4834	13.1443\\
3.4874	13.1553\\
3.4932	13.1711\\
3.4987	13.1796\\
3.5083	13.1898\\
3.5161	13.1989\\
3.5317	13.2178\\
3.5396	13.2322\\
3.5450	13.2414\\
3.5505	13.2509\\
3.5598	13.2679\\
3.5649	13.2760\\
3.5738	13.2883\\
3.5801	13.2985\\
3.5901	13.3099\\
3.5979	13.3147\\
3.6060	13.3182\\
3.6129	13.3241\\
3.6287	13.3359\\
3.6333	13.3464\\
3.6413	13.3631\\
3.6491	13.3735\\
3.6592	13.3851\\
3.6638	13.3935\\
3.6702	13.4022\\
3.6797	13.4099\\
3.6920	13.4258\\
3.6986	13.4336\\
3.7041	13.4427\\
3.7618	13.4512\\
3.7727	13.4602\\
3.7805	13.4674\\
3.8444	13.4678\\
3.8514	13.4740\\
3.8596	13.4821\\
3.8744	13.5018\\
3.8862	13.5119\\
3.8944	13.5211\\
3.9048	13.5420\\
3.9148	13.5625\\
3.9184	13.5710\\
3.9255	13.5868\\
3.9319	13.6006\\
3.9407	13.6211\\
3.9466	13.6357\\
3.9531	13.6503\\
3.9608	13.6575\\
3.9677	13.6630\\
3.9788	13.6667\\
3.9917	13.6775\\
4.0004	13.6842\\
4.0055	13.6933\\
4.0139	13.7009\\
4.0249	13.7109\\
4.0325	13.7176\\
4.0404	13.7216\\
4.0495	13.7299\\
4.0544	13.7382\\
4.0612	13.7473\\
4.0696	13.7661\\
4.0724	13.7752\\
4.0791	13.7826\\
4.0841	13.7914\\
4.0941	13.7943\\
4.1020	13.8040\\
4.1117	13.8112\\
4.1182	13.8189\\
4.1274	13.8223\\
4.1363	13.8334\\
4.1406	13.8430\\
4.1464	13.8548\\
4.1544	13.8664\\
4.1697	13.8958\\
4.1769	13.9106\\
4.1819	13.9235\\
4.1898	13.9387\\
4.1933	13.9499\\
4.1988	13.9626\\
4.2041	13.9744\\
4.2086	13.9835\\
4.2146	13.9923\\
4.2191	13.9998\\
4.2256	14.0074\\
4.2325	14.0190\\
4.2967	14.0426\\
4.3034	14.0517\\
4.3167	14.0571\\
4.3410	14.0650\\
4.3460	14.0731\\
4.3639	14.0952\\
4.3732	14.1143\\
4.3839	14.1410\\
4.3900	14.1679\\
4.4017	14.2112\\
4.4104	14.2423\\
4.4220	14.2795\\
4.4281	14.2945\\
4.4321	14.3045\\
4.4377	14.3196\\
4.4421	14.3305\\
4.4478	14.3417\\
4.4534	14.3524\\
4.4579	14.3610\\
4.4638	14.3716\\
4.4718	14.3917\\
4.4777	14.4053\\
4.4826	14.4157\\
4.4888	14.4225\\
4.4972	14.4329\\
4.5018	14.4426\\
4.5051	14.4515\\
4.5099	14.4618\\
4.5198	14.4917\\
4.5239	14.5031\\
4.5323	14.5203\\
4.5372	14.5315\\
4.5437	14.5385\\
4.5509	14.5462\\
4.5571	14.5552\\
4.5684	14.5599\\
4.5768	14.5560\\
4.5859	14.5523\\
4.5969	14.5620\\
4.6045	14.5668\\
4.6121	14.5743\\
4.6215	14.5691\\
4.6312	14.5737\\
4.6423	14.5812\\
4.6891	14.5624\\
4.7000	14.5533\\
4.7078	14.5469\\
4.7175	14.5398\\
4.7322	14.5440\\
4.7388	14.5498\\
4.7479	14.5612\\
4.7536	14.5768\\
4.7584	14.5893\\
4.7613	14.5989\\
4.7672	14.6081\\
4.7713	14.6189\\
4.7760	14.6351\\
4.7809	14.6448\\
4.7847	14.6539\\
4.7948	14.6717\\
4.8003	14.6812\\
4.8077	14.6903\\
4.8158	14.6948\\
4.8251	14.7028\\
4.8287	14.7115\\
4.8357	14.7272\\
4.8405	14.7360\\
4.8494	14.7520\\
4.8547	14.7597\\
4.8593	14.7683\\
4.8654	14.7831\\
4.8716	14.7962\\
4.8768	14.8086\\
4.8811	14.8220\\
4.8866	14.8310\\
4.9103	14.8398\\
4.9179	14.8468\\
4.9294	14.8517\\
4.9409	14.8444\\
4.9591	14.8552\\
4.9821	14.8706\\
4.9851	14.8794\\
4.9921	14.8987\\
4.9956	14.9127\\
5.0006	14.9251\\
5.0039	14.9341\\
5.0070	14.9431\\
5.0108	14.9534\\
5.0163	14.9735\\
5.0213	14.9877\\
5.0276	15.0084\\
5.0315	15.0173\\
5.0374	15.0308\\
5.0436	15.0379\\
5.0499	15.0455\\
5.0556	15.0531\\
5.0611	15.0632\\
5.0670	15.0797\\
5.0714	15.0916\\
5.0753	15.1005\\
5.0786	15.1103\\
5.0846	15.1262\\
5.0893	15.1368\\
5.0947	15.1456\\
5.1342	15.1363\\
5.1406	15.1270\\
5.1478	15.1186\\
5.1558	15.1148\\
5.1655	15.1176\\
5.1751	15.1263\\
5.1821	15.1354\\
5.1884	15.1459\\
5.1957	15.1402\\
5.2064	15.1307\\
5.2145	15.1233\\
5.2243	15.1278\\
5.2348	15.1193\\
5.2428	15.1142\\
5.2624	15.1270\\
5.2703	15.1320\\
5.2785	15.1399\\
5.2844	15.1467\\
5.2973	15.1619\\
5.3025	15.1724\\
5.3088	15.1793\\
5.3157	15.1902\\
5.3193	15.2004\\
5.3233	15.2086\\
5.3276	15.2219\\
5.3318	15.2321\\
5.3356	15.2418\\
5.3401	15.2495\\
5.3441	15.2578\\
5.3486	15.2694\\
5.3534	15.2799\\
5.3586	15.2901\\
5.3639	15.3000\\
5.3684	15.3108\\
5.3730	15.3268\\
5.3858	15.3630\\
5.3919	15.3827\\
5.3966	15.3993\\
5.4012	15.4142\\
5.4058	15.4288\\
5.4106	15.4368\\
5.4153	15.4478\\
5.4201	15.4564\\
5.4234	15.4648\\
5.4279	15.4780\\
5.4351	15.4961\\
5.4393	15.5046\\
5.4436	15.5204\\
5.4489	15.5310\\
5.4548	15.5414\\
5.4603	15.5567\\
5.4647	15.5655\\
5.4717	15.5752\\
5.4788	15.5835\\
5.4872	15.5806\\
5.4938	15.5897\\
5.5000	15.6002\\
5.5086	15.6092\\
5.5159	15.6039\\
5.5238	15.6081\\
5.5294	15.6014\\
5.5346	15.5917\\
5.5409	15.5823\\
5.5471	15.5745\\
5.5546	15.5697\\
5.5616	15.5625\\
5.5693	15.5670\\
5.5783	15.5606\\
5.5863	15.5535\\
5.5965	15.5458\\
5.6051	15.5407\\
5.6274	15.5472\\
5.6441	15.5564\\
5.6614	15.5512\\
5.6719	15.5470\\
5.6826	15.5442\\
5.6907	15.5322\\
5.6944	15.5240\\
5.6966	15.5145\\
5.7034	15.5012\\
5.7076	15.4921\\
5.7145	15.4864\\
5.7218	15.4927\\
5.7300	15.4979\\
5.7581	15.4900\\
5.7645	15.4841\\
5.8056	15.4728\\
5.8209	15.4646\\
5.8301	15.4535\\
5.8380	15.4478\\
5.8759	15.4379\\
5.8859	15.4280\\
5.8986	15.4281\\
5.9119	15.4390\\
5.9193	15.4517\\
5.9251	15.4585\\
5.9316	15.4675\\
5.9377	15.4750\\
5.9443	15.4822\\
5.9504	15.4931\\
5.9536	15.5046\\
5.9572	15.5182\\
5.9626	15.5312\\
5.9686	15.5398\\
5.9772	15.5504\\
6.0006	15.5678\\
6.0053	15.5769\\
6.0131	15.5870\\
6.0191	15.5950\\
6.0258	15.6055\\
6.0307	15.6137\\
6.0361	15.6212\\
6.0423	15.6318\\
6.0529	15.6403\\
6.0606	15.6481\\
6.0678	15.6571\\
6.0738	15.6659\\
6.0830	15.6733\\
6.0937	15.6728\\
6.0993	15.6836\\
6.1062	15.6897\\
6.1137	15.6948\\
6.1201	15.6876\\
6.1262	15.6779\\
6.1328	15.6708\\
6.1364	15.6629\\
6.1421	15.6548\\
6.1611	15.6440\\
6.1706	15.6403\\
6.1776	15.6329\\
6.1834	15.6252\\
6.1898	15.6185\\
6.1974	15.6042\\
6.2010	15.5960\\
6.2060	15.5852\\
6.2184	15.5730\\
6.2267	15.5651\\
6.2367	15.5564\\
6.2435	15.5486\\
6.2525	15.5404\\
6.2711	15.5470\\
6.2855	15.5400\\
6.2943	15.5374\\
6.3161	15.5434\\
6.3454	15.5484\\
6.3594	15.5660\\
6.3849	15.5628\\
6.3932	15.5659\\
6.3998	15.5721\\
6.4145	15.5807\\
6.4216	15.5862\\
6.4316	15.5898\\
6.4413	15.6001\\
6.4471	15.6071\\
6.4517	15.6173\\
6.4566	15.6274\\
6.4601	15.6366\\
6.4645	15.6455\\
6.4691	15.6548\\
6.4753	15.6624\\
6.4829	15.6685\\
6.4912	15.6760\\
6.4955	15.6839\\
6.4993	15.6921\\
6.5036	15.7000\\
6.5112	15.7073\\
6.5207	15.7162\\
6.5410	15.7256\\
6.5587	15.7194\\
6.5731	15.7286\\
6.5775	15.7378\\
6.5824	15.7529\\
6.5864	15.7618\\
6.5909	15.7709\\
6.5953	15.7808\\
6.5989	15.7908\\
6.6034	15.7994\\
6.6076	15.8097\\
6.6157	15.8257\\
6.6208	15.8347\\
6.6291	15.8516\\
6.6359	15.8592\\
6.6427	15.8670\\
6.6488	15.8784\\
6.6537	15.8880\\
6.6593	15.9023\\
6.6634	15.9117\\
6.6674	15.9200\\
6.6710	15.9293\\
6.6774	15.9414\\
6.6879	15.9538\\
6.6952	15.9587\\
6.7024	15.9666\\
6.7103	15.9709\\
6.7194	15.9857\\
6.7248	15.9987\\
6.7318	16.0074\\
6.7414	16.0159\\
6.7494	16.0195\\
6.7555	16.0262\\
6.7649	16.0154\\
6.7772	16.0151\\
6.7835	16.0078\\
6.7994	15.9986\\
6.8031	15.9829\\
6.8096	15.9761\\
6.8205	15.9714\\
6.8278	15.9612\\
6.8347	15.9517\\
6.8424	15.9420\\
6.8555	15.9111\\
6.8626	15.8937\\
6.8669	15.8861\\
6.8716	15.8756\\
6.8768	15.8655\\
6.8818	15.8578\\
6.8861	15.8497\\
6.8932	15.8436\\
6.9062	15.8481\\
6.9198	15.8659\\
6.9216	15.8798\\
6.9251	15.8954\\
6.9322	15.9304\\
6.9362	15.9416\\
6.9417	15.9567\\
6.9480	15.9734\\
6.9505	15.9818\\
6.9553	15.9966\\
6.9590	16.0052\\
6.9629	16.0135\\
6.9722	16.0328\\
6.9769	16.0445\\
6.9843	16.0600\\
6.9909	16.0689\\
7.0099	16.0782\\
7.0152	16.0889\\
7.0237	16.0820\\
7.0276	16.0740\\
7.0301	16.0644\\
7.0346	16.0559\\
7.0383	16.0473\\
7.0429	16.0385\\
7.0512	16.0300\\
7.0625	16.0261\\
7.0681	16.0181\\
7.0756	16.0128\\
7.0844	16.0090\\
7.1009	16.0070\\
7.1082	16.0164\\
7.1147	16.0234\\
7.1186	16.0342\\
7.1266	16.0527\\
7.1316	16.0623\\
7.1391	16.0756\\
7.1444	16.0876\\
7.1498	16.0962\\
7.1671	16.1282\\
7.1738	16.1436\\
7.1798	16.1520\\
7.1852	16.1606\\
7.2072	16.1563\\
7.2116	16.1640\\
7.2186	16.1720\\
7.2231	16.1798\\
7.2297	16.1859\\
7.2385	16.1904\\
7.2487	16.1888\\
7.2582	16.1822\\
7.2666	16.1934\\
7.2754	16.1958\\
7.2787	16.1841\\
7.2907	16.1732\\
7.2971	16.1668\\
7.3054	16.1633\\
7.3136	16.1465\\
7.3148	16.1343\\
7.3195	16.1146\\
7.3242	16.1052\\
7.3292	16.0938\\
7.3371	16.0891\\
7.3432	16.0819\\
7.3515	16.0777\\
7.3608	16.0844\\
7.3664	16.0916\\
7.3744	16.0842\\
7.3845	16.0764\\
7.3896	16.0658\\
7.3944	16.0397\\
7.3966	16.0112\\
7.4086	15.9656\\
7.4147	15.9364\\
7.4214	15.9054\\
7.4271	15.8739\\
7.4317	15.8664\\
7.4402	15.8515\\
7.4533	15.8418\\
7.4654	15.8336\\
7.4714	15.8241\\
7.4773	15.8168\\
7.4824	15.8061\\
7.4889	15.7918\\
7.4948	15.7619\\
7.5030	15.6858\\
7.5044	15.6767\\
7.5088	15.6566\\
7.5172	15.6193\\
7.5206	15.5978\\
7.5237	15.5590\\
7.5297	15.5097\\
7.5332	15.4988\\
7.5362	15.4881\\
7.5396	15.4356\\
7.5418	15.4251\\
7.5434	15.4008\\
7.5566	15.2486\\
7.5648	15.1968\\
7.5723	15.1574\\
7.5747	15.1409\\
7.5788	15.1214\\
7.5828	15.1093\\
7.5867	15.0978\\
7.5914	15.0848\\
7.6014	15.0042\\
7.6074	14.9259\\
7.6119	14.8961\\
7.6188	14.8697\\
7.6262	14.8314\\
7.6330	14.7898\\
7.6357	14.7577\\
7.6415	14.7013\\
7.6459	14.6701\\
7.6586	14.5647\\
7.6612	14.5461\\
7.6661	14.5293\\
7.6677	14.5189\\
7.6734	14.5072\\
7.6777	14.4991\\
7.6831	14.4852\\
7.6859	14.4640\\
7.6900	14.4289\\
7.6926	14.4141\\
7.6974	14.3761\\
7.7024	14.3449\\
7.7049	14.3356\\
7.7081	14.3186\\
7.7142	14.2780\\
7.7184	14.2416\\
7.7208	14.2215\\
7.7239	14.2096\\
7.7276	14.2012\\
7.7321	14.1931\\
7.7386	14.1866\\
7.7408	14.1746\\
7.7432	14.1646\\
7.7467	14.1406\\
7.7504	14.1221\\
7.7557	14.0897\\
7.7597	14.0735\\
7.7625	14.0623\\
7.7684	14.0522\\
7.7736	14.0338\\
7.7797	13.9513\\
7.7937	13.8406\\
7.7973	13.8264\\
7.8018	13.7862\\
7.8039	13.7446\\
7.8057	13.6977\\
7.8102	13.6394\\
7.8114	13.6287\\
7.8142	13.6022\\
7.8156	13.5924\\
7.8173	13.5827\\
7.8191	13.5691\\
7.8233	13.5373\\
7.8272	13.5048\\
7.8316	13.4838\\
7.8408	13.3309\\
7.8443	13.2926\\
7.8476	13.2651\\
7.8489	13.2559\\
7.8514	13.2406\\
7.8586	13.1875\\
7.8734	13.0501\\
7.8785	12.9492\\
7.8989	12.7610\\
7.9134	12.6088\\
7.9183	12.5549\\
7.9421	12.3450\\
7.9786	12.0819\\
7.9943	11.9832\\
8.0084	11.8810\\
8.0310	11.7818\\
8.0358	11.7657\\
8.0509	11.6557\\
8.0736	11.2057\\
8.0911	11.0001\\
8.1039	10.8842\\
8.1095	10.8395\\
8.1360	10.6418\\
8.1454	10.5269\\
8.1570	10.4099\\
8.1719	10.2582\\
8.1834	10.1945\\
8.1926	10.0794\\
8.2113	9.9074\\
8.2142	9.8614\\
8.2210	9.8065\\
8.2261	9.7761\\
8.2298	9.7605\\
8.2333	9.7524\\
8.2373	9.7415\\
8.2408	9.7309\\
8.2444	9.7172\\
8.2498	9.6750\\
8.2541	9.6427\\
8.2575	9.6212\\
8.2609	9.6006\\
8.2656	9.5754\\
8.2689	9.5597\\
8.2736	9.5484\\
8.2808	9.5349\\
8.2868	9.5201\\
8.2963	9.5051\\
8.2994	9.4946\\
8.3053	9.4676\\
8.3098	9.4382\\
8.3127	9.4191\\
8.3179	9.3883\\
8.3383	9.1388\\
8.3501	9.0487\\
8.3588	8.9745\\
8.3677	8.8754\\
8.3718	8.8392\\
8.4050	8.4076\\
8.4103	8.3122\\
8.4355	8.0052\\
8.4519	7.8667\\
8.4752	7.6629\\
8.4842	7.5890\\
8.4879	7.5673\\
8.4930	7.5351\\
8.5061	7.4118\\
8.5141	7.3443\\
8.5228	7.2701\\
8.5273	7.2283\\
8.5348	7.1439\\
8.5443	7.0236\\
8.5517	6.9627\\
8.5561	6.9225\\
8.5606	6.8912\\
8.5641	6.8731\\
8.5679	6.8547\\
8.5746	6.8181\\
8.5793	6.8001\\
8.5840	6.7800\\
8.5861	6.7637\\
8.5888	6.7515\\
8.5978	6.6552\\
8.6080	6.5578\\
8.6237	6.3504\\
8.6328	6.2785\\
8.6376	6.2483\\
8.6433	6.2238\\
8.6453	6.2142\\
8.6533	6.1098\\
8.6673	5.9667\\
8.6796	5.8867\\
8.6851	5.7971\\
8.7907	4.8391\\
8.7969	4.8075\\
8.8019	4.7920\\
8.8055	4.7793\\
8.8234	4.7006\\
8.8290	4.6752\\
8.8357	4.6425\\
8.8482	4.5134\\
8.8536	4.4544\\
8.8586	4.4210\\
8.8626	4.3975\\
8.8661	4.3847\\
8.8718	4.3511\\
8.8740	4.3375\\
8.8768	4.3228\\
8.8818	4.2979\\
8.8876	4.2699\\
8.8921	4.2524\\
8.9066	4.1850\\
8.9158	4.0989\\
8.9200	4.0401\\
8.9256	3.9683\\
8.9433	3.7685\\
8.9471	3.7418\\
8.9606	3.6499\\
8.9656	3.6261\\
8.9736	3.5777\\
8.9773	3.5548\\
8.9811	3.5373\\
8.9890	3.5025\\
8.9929	3.4602\\
8.9971	3.4306\\
9.0281	3.2158\\
9.0341	3.1918\\
9.0400	3.1711\\
9.0458	3.1557\\
9.0519	3.1189\\
9.0572	3.0864\\
9.0624	3.0650\\
9.0690	3.0474\\
9.0729	3.0373\\
9.0776	3.0290\\
9.0815	3.0201\\
9.0857	3.0110\\
9.0896	3.0024\\
9.0968	2.9846\\
9.1012	2.9535\\
9.1125	2.9232\\
9.1180	2.9065\\
9.1213	2.8904\\
9.1231	2.8805\\
9.1248	2.8688\\
9.1286	2.8601\\
9.1347	2.8452\\
9.1453	2.8268\\
9.1558	2.7815\\
9.1648	2.7334\\
9.1773	2.6343\\
9.1913	2.5027\\
9.1956	2.4729\\
9.2021	2.4563\\
9.2071	2.4463\\
9.2102	2.4343\\
9.2164	2.3934\\
9.2278	2.2211\\
9.2309	2.1996\\
9.2440	2.1295\\
9.2508	2.1101\\
9.2589	2.0978\\
9.2632	2.0893\\
9.2724	2.0795\\
9.2782	2.0610\\
9.2794	2.0494\\
9.2828	2.0284\\
9.2876	2.0138\\
9.2914	2.0004\\
9.2971	1.9736\\
9.3020	1.9547\\
9.3080	1.9335\\
9.3119	1.9232\\
9.3186	1.9081\\
9.3264	1.8979\\
9.3565	1.8838\\
9.3639	1.8764\\
9.3841	1.8595\\
9.3934	1.8495\\
9.4001	1.8561\\
9.4068	1.8635\\
9.4134	1.8714\\
9.4211	1.8459\\
9.4249	1.8295\\
9.4267	1.8154\\
9.4350	1.7883\\
9.4396	1.7741\\
9.4416	1.7654\\
9.4443	1.7535\\
9.4488	1.7294\\
9.4511	1.7196\\
9.4543	1.7101\\
9.4581	1.6983\\
9.4651	1.6799\\
9.4720	1.6629\\
9.4827	1.6592\\
9.5607	1.6577\\
9.5839	1.6466\\
9.5916	1.6425\\
9.6182	1.6364\\
9.6304	1.6340\\
9.6574	1.6381\\
9.6653	1.6434\\
9.6741	1.6496\\
9.7061	1.6639\\
9.7162	1.6733\\
9.7246	1.6811\\
9.7342	1.6944\\
9.7421	1.7015\\
9.7531	1.7122\\
9.7616	1.7237\\
9.7722	1.7391\\
9.7877	1.7651\\
9.7927	1.7726\\
9.7999	1.7819\\
9.8061	1.7930\\
9.8118	1.8066\\
9.8170	1.8179\\
9.8203	1.8264\\
9.8255	1.8398\\
9.8314	1.8477\\
9.8395	1.8562\\
9.8463	1.8647\\
9.8544	1.8704\\
9.8650	1.8844\\
9.8720	1.8942\\
9.8803	1.9108\\
9.8878	1.9228\\
9.8949	1.9348\\
9.9023	1.9466\\
9.9169	1.9701\\
9.9243	1.9823\\
9.9446	2.0105\\
9.9569	2.0299\\
9.9634	2.0375\\
9.9702	2.0481\\
9.9739	2.0565\\
9.9816	2.0617\\
9.9895	2.0665\\
9.9964	2.0531\\
9.9999	2.0411\\
10.0023	2.0295\\
10.0062	2.0206\\
10.0087	2.0104\\
10.0146	2.0034\\
10.0268	1.9914\\
10.0324	1.9826\\
10.0418	1.9850\\
10.0574	2.0056\\
10.0644	2.0173\\
10.0698	2.0244\\
10.0899	2.0382\\
10.0939	2.0471\\
10.1085	2.0797\\
10.1121	2.0907\\
10.1229	2.1182\\
10.1332	2.1400\\
10.1408	2.1457\\
10.1569	2.1586\\
10.1709	2.1866\\
10.1867	2.2024\\
10.1953	2.2154\\
10.2043	2.2218\\
10.2110	2.2287\\
10.2200	2.2412\\
10.2309	2.2581\\
10.2396	2.2644\\
10.2466	2.2707\\
10.2924	2.3015\\
10.3031	2.3121\\
10.3090	2.3193\\
10.3143	2.3308\\
10.3268	2.3470\\
10.3346	2.3558\\
10.3422	2.3649\\
10.3515	2.3785\\
10.3596	2.3964\\
10.3634	2.4045\\
10.3691	2.4138\\
10.3796	2.4313\\
10.3889	2.4463\\
10.3940	2.4552\\
10.4127	2.4845\\
10.4183	2.4950\\
10.4283	2.5084\\
10.4543	2.5559\\
10.4611	2.5634\\
10.4780	2.5812\\
10.4910	2.6008\\
10.5016	2.6154\\
10.5082	2.6218\\
10.5315	2.6508\\
10.5410	2.6761\\
10.5478	2.6954\\
10.5577	2.7126\\
10.5621	2.7227\\
10.5854	2.7550\\
10.6013	2.7880\\
10.6051	2.7963\\
10.6083	2.8054\\
10.6292	2.8602\\
10.6397	2.8800\\
10.6446	2.8891\\
10.6546	2.9017\\
10.6694	2.9173\\
10.6770	2.9335\\
10.6845	2.9433\\
10.6989	2.9666\\
10.7118	2.9884\\
10.7214	3.0026\\
10.7272	3.0143\\
10.7511	3.0294\\
10.7576	3.0456\\
10.7612	3.0544\\
10.7693	3.0649\\
10.7740	3.0724\\
10.7782	3.0809\\
10.7854	3.0918\\
10.7939	3.0993\\
10.8011	3.1140\\
10.8057	3.1228\\
10.8137	3.1350\\
10.8205	3.1406\\
10.8383	3.1601\\
10.8448	3.1723\\
10.8586	3.2156\\
10.8708	3.2528\\
10.8738	3.2651\\
10.8794	3.2781\\
10.8881	3.2962\\
10.8956	3.3029\\
10.9024	3.3134\\
10.9161	3.3266\\
10.9243	3.3408\\
10.9316	3.3503\\
10.9388	3.3580\\
10.9596	3.3799\\
10.9716	3.3921\\
10.9790	3.4006\\
10.9861	3.4084\\
11.0039	3.4311\\
11.0234	3.4724\\
11.0281	3.4825\\
11.0326	3.4931\\
11.0373	3.5012\\
11.0452	3.5227\\
11.0488	3.5367\\
11.0546	3.5620\\
11.0584	3.5764\\
11.0622	3.5855\\
11.0663	3.5934\\
11.0726	3.6115\\
11.0776	3.6232\\
11.0902	3.6344\\
11.0924	3.6460\\
11.0974	3.6539\\
11.1032	3.6647\\
11.1102	3.6752\\
11.1193	3.6841\\
11.1295	3.7016\\
11.1384	3.7109\\
11.1485	3.7125\\
11.1604	3.7179\\
11.2029	3.7239\\
11.2374	3.7279\\
11.2481	3.7350\\
11.2629	3.7492\\
11.2775	3.7910\\
11.2874	3.8147\\
11.2918	3.8238\\
11.2971	3.8360\\
11.3039	3.8482\\
11.3086	3.8568\\
11.3146	3.8734\\
11.3207	3.8916\\
11.3261	3.9052\\
11.3302	3.9157\\
11.3342	3.9239\\
11.3411	3.9297\\
11.3471	3.9363\\
11.3575	3.9423\\
11.3784	3.9706\\
11.3845	3.9891\\
11.3886	3.9999\\
11.3970	4.0244\\
11.4029	4.0370\\
11.4090	4.0448\\
11.4153	4.0513\\
11.4385	4.0716\\
11.4458	4.0776\\
11.4513	4.0846\\
11.4582	4.0961\\
11.4619	4.1044\\
11.4690	4.1149\\
11.4789	4.1362\\
11.4913	4.1408\\
11.5063	4.1362\\
11.5170	4.1434\\
11.5297	4.1453\\
11.5995	4.1520\\
11.6045	4.1602\\
11.6148	4.1741\\
11.6223	4.1801\\
11.6421	4.1877\\
11.6532	4.2015\\
11.6603	4.2086\\
11.6666	4.2165\\
11.6764	4.2281\\
11.6911	4.2267\\
11.7001	4.2350\\
11.7059	4.2449\\
11.7201	4.2931\\
11.7371	4.3674\\
11.7410	4.3853\\
11.7443	4.3988\\
11.7506	4.4248\\
11.7559	4.4443\\
11.7636	4.4693\\
11.7663	4.4801\\
11.7729	4.4960\\
11.7776	4.5045\\
11.7809	4.5132\\
11.7874	4.5303\\
11.7921	4.5389\\
11.7968	4.5475\\
11.8027	4.5564\\
11.8108	4.5677\\
11.8153	4.5757\\
11.8213	4.5846\\
11.8281	4.5945\\
11.8348	4.6008\\
11.8460	4.6121\\
11.8523	4.6181\\
11.8598	4.6249\\
11.8670	4.6312\\
11.8789	4.6462\\
11.8867	4.6583\\
11.8903	4.6669\\
11.8941	4.6769\\
11.8970	4.6893\\
11.9010	4.6975\\
11.9057	4.7129\\
11.9114	4.7231\\
11.9210	4.7281\\
11.9299	4.7233\\
11.9350	4.7135\\
11.9424	4.6987\\
11.9502	4.6837\\
11.9581	4.6720\\
11.9657	4.6645\\
11.9917	4.6709\\
11.9992	4.6815\\
12.0070	4.6966\\
12.0206	4.7200\\
12.0291	4.7363\\
12.0329	4.7453\\
12.0378	4.7529\\
12.0420	4.7617\\
12.0484	4.7695\\
12.0526	4.7775\\
12.0606	4.7890\\
12.0657	4.7964\\
12.0739	4.8021\\
12.1029	4.8144\\
12.1113	4.8256\\
12.1197	4.8393\\
12.1293	4.8491\\
12.1369	4.8559\\
12.1427	4.8630\\
12.1466	4.8713\\
12.1536	4.8769\\
12.1678	4.9068\\
12.1761	4.9223\\
12.1803	4.9318\\
12.1858	4.9481\\
12.1897	4.9574\\
12.1937	4.9700\\
12.1985	4.9791\\
12.2035	4.9883\\
12.2084	4.9986\\
12.2132	5.0083\\
12.2172	5.0168\\
12.2213	5.0259\\
12.2250	5.0355\\
12.2327	5.0571\\
12.2400	5.0835\\
12.2446	5.1009\\
12.2483	5.1151\\
12.2544	5.1362\\
12.2611	5.1581\\
12.2648	5.1727\\
12.2684	5.1857\\
12.2728	5.1999\\
12.2756	5.2107\\
12.2788	5.2203\\
12.2838	5.2307\\
12.2908	5.2450\\
12.2968	5.2538\\
12.3051	5.2657\\
12.3106	5.2734\\
12.3156	5.2813\\
12.3302	5.3141\\
12.3398	5.3314\\
12.3454	5.3400\\
12.3554	5.3593\\
12.3637	5.3812\\
12.3693	5.3948\\
12.3739	5.4043\\
12.3787	5.4128\\
12.3833	5.4218\\
12.3903	5.4411\\
12.3945	5.4548\\
12.3968	5.4634\\
12.3996	5.4730\\
12.4049	5.4956\\
12.4077	5.5064\\
12.4101	5.5169\\
12.4156	5.5289\\
12.4198	5.5459\\
12.4242	5.5559\\
12.4272	5.5643\\
12.4331	5.5752\\
12.4388	5.5860\\
12.4453	5.5942\\
12.4540	5.6097\\
12.4603	5.6218\\
12.4686	5.6382\\
12.4764	5.6518\\
12.4831	5.6609\\
12.5059	5.6751\\
12.5122	5.6825\\
12.5224	5.6979\\
12.5274	5.7064\\
12.5323	5.7167\\
12.5367	5.7252\\
12.5421	5.7353\\
12.5481	5.7428\\
12.5512	5.7513\\
12.5572	5.7616\\
12.5721	5.7865\\
12.5784	5.7957\\
12.5846	5.8060\\
12.5904	5.8128\\
12.5960	5.8198\\
12.5996	5.8281\\
12.6054	5.8353\\
12.6431	5.8395\\
12.6493	5.8460\\
12.6609	5.8645\\
12.6671	5.8734\\
12.6787	5.8869\\
12.6866	5.8955\\
12.6974	5.9056\\
12.7051	5.9101\\
12.7126	5.9152\\
12.7216	5.9246\\
12.7342	5.9324\\
12.7434	5.9394\\
12.7574	5.9443\\
12.7668	5.9496\\
12.7913	5.9711\\
12.7957	5.9794\\
12.8013	5.9866\\
12.8050	5.9947\\
12.8099	6.0038\\
12.8160	6.0123\\
12.8208	6.0215\\
12.8271	6.0299\\
12.8392	6.0415\\
12.8464	6.0526\\
12.8561	6.0665\\
12.8693	6.1031\\
12.8741	6.1154\\
12.8793	6.1265\\
12.8831	6.1352\\
12.8888	6.1493\\
12.8941	6.1604\\
12.8979	6.1705\\
12.9020	6.1791\\
12.9053	6.1906\\
12.9132	6.1958\\
12.9198	6.2094\\
12.9253	6.2180\\
12.9309	6.2253\\
12.9356	6.2362\\
12.9431	6.2433\\
12.9488	6.2537\\
12.9579	6.2587\\
12.9648	6.2659\\
12.9685	6.2738\\
12.9739	6.2845\\
12.9794	6.2928\\
12.9867	6.2992\\
12.9944	6.3034\\
12.9981	6.3116\\
13.0071	6.3309\\
13.0150	6.3435\\
13.0212	6.3517\\
13.0284	6.3630\\
13.0379	6.3660\\
13.0545	6.3747\\
13.0637	6.3867\\
13.0766	6.3930\\
13.0885	6.4081\\
13.0973	6.4266\\
13.1099	6.4695\\
13.1147	6.4796\\
13.1181	6.4884\\
13.1214	6.4966\\
13.1303	6.5013\\
13.1473	6.5060\\
13.1541	6.5147\\
13.1618	6.5190\\
13.1670	6.5263\\
13.1736	6.5336\\
13.1796	6.5418\\
13.1853	6.5492\\
13.1928	6.5651\\
13.2076	6.5828\\
13.2144	6.5893\\
13.2242	6.6000\\
13.2399	6.6079\\
13.2543	6.6263\\
13.2601	6.6411\\
13.2724	6.6608\\
13.2773	6.6716\\
13.2888	6.6952\\
13.2989	6.7095\\
13.3037	6.7185\\
13.3139	6.7332\\
13.3198	6.7419\\
13.3286	6.7506\\
13.3351	6.7615\\
13.3417	6.7745\\
13.3471	6.7827\\
13.3513	6.7908\\
13.3565	6.7983\\
13.3719	6.8178\\
13.3808	6.8270\\
13.3896	6.8332\\
13.3975	6.8413\\
13.4064	6.8445\\
13.4476	6.8557\\
13.4563	6.8670\\
13.4617	6.8770\\
13.4657	6.8855\\
13.4796	6.9029\\
13.4854	6.9096\\
13.4930	6.9248\\
13.4968	6.9346\\
13.5034	6.9521\\
13.5149	6.9949\\
13.5204	7.0158\\
13.5258	7.0302\\
13.5329	7.0455\\
13.5403	7.0624\\
13.5478	7.0732\\
13.5554	7.0871\\
13.5732	7.0967\\
13.5791	7.1033\\
13.6030	7.1143\\
13.6086	7.1222\\
13.6179	7.1297\\
13.6238	7.1369\\
13.6303	7.1456\\
13.6358	7.1573\\
13.6410	7.1643\\
13.6448	7.1727\\
13.6508	7.1820\\
13.6574	7.1940\\
13.6713	7.2216\\
13.6756	7.2332\\
13.6851	7.2632\\
13.6918	7.2885\\
13.6963	7.2992\\
13.7007	7.3104\\
13.7082	7.3200\\
13.7159	7.3330\\
13.7219	7.3425\\
13.7269	7.3517\\
13.7325	7.3716\\
13.7406	7.3853\\
13.7468	7.3948\\
13.7545	7.4040\\
13.7639	7.4122\\
13.7899	7.4219\\
13.7954	7.4288\\
13.8018	7.4356\\
13.8143	7.4295\\
13.8574	7.4338\\
13.8653	7.4449\\
13.8723	7.4519\\
13.8782	7.4584\\
13.9000	7.4715\\
13.9072	7.4779\\
13.9114	7.4870\\
13.9151	7.4949\\
13.9196	7.5048\\
13.9232	7.5174\\
13.9259	7.5259\\
13.9321	7.5375\\
13.9359	7.5457\\
13.9414	7.5571\\
13.9499	7.5705\\
13.9554	7.5841\\
13.9726	7.6198\\
13.9792	7.6326\\
13.9868	7.6472\\
13.9933	7.6605\\
13.9983	7.6686\\
14.0054	7.6821\\
14.0140	7.6899\\
14.0516	7.7077\\
14.0581	7.7157\\
14.0631	7.7230\\
14.0729	7.7336\\
14.0844	7.7427\\
14.1201	7.7546\\
14.1427	7.7757\\
14.1482	7.7829\\
14.1574	7.7922\\
14.1646	7.8000\\
14.1771	7.8125\\
14.1821	7.8211\\
14.1888	7.8303\\
14.1952	7.8376\\
14.2031	7.8515\\
14.2111	7.8677\\
14.2241	7.8828\\
14.2302	7.8910\\
14.2360	7.8978\\
14.2416	7.9051\\
14.2513	7.9126\\
14.2587	7.9207\\
14.2654	7.9267\\
14.2703	7.9352\\
14.2765	7.9446\\
14.2833	7.9616\\
14.2884	7.9732\\
14.2949	7.9940\\
14.3023	8.0142\\
14.3061	8.0249\\
14.3098	8.0332\\
14.3139	8.0445\\
14.3209	8.0608\\
14.3291	8.0767\\
14.3376	8.0860\\
14.3446	8.0928\\
14.3609	8.1108\\
14.3690	8.1160\\
14.3771	8.1207\\
14.3884	8.1186\\
14.4166	8.1269\\
14.4219	8.1366\\
14.4233	8.1461\\
14.4261	8.1548\\
14.4380	8.1648\\
14.4496	8.1616\\
14.4571	8.1755\\
14.4647	8.1857\\
14.4718	8.1923\\
14.4917	8.2016\\
14.5089	8.2147\\
14.5151	8.2242\\
14.5228	8.2325\\
14.5362	8.2435\\
14.5404	8.2581\\
14.5459	8.2693\\
14.5483	8.2801\\
14.5536	8.2874\\
14.5584	8.2958\\
14.5651	8.3087\\
14.5738	8.3157\\
14.5823	8.3272\\
14.5902	8.3372\\
14.6044	8.3558\\
14.6108	8.3664\\
14.6152	8.3749\\
14.6224	8.3860\\
14.6307	8.4024\\
14.6355	8.4099\\
14.6421	8.4227\\
14.6475	8.4332\\
14.6562	8.4443\\
14.6636	8.4507\\
14.6815	8.4641\\
14.6869	8.4709\\
14.6919	8.4787\\
14.6977	8.4871\\
14.7049	8.4987\\
14.7100	8.5076\\
14.7155	8.5206\\
14.7203	8.5284\\
14.7263	8.5369\\
14.7308	8.5446\\
14.7429	8.5658\\
14.7475	8.5777\\
14.7549	8.5949\\
14.7602	8.6137\\
14.7649	8.6254\\
14.7699	8.6327\\
14.7726	8.6415\\
14.7788	8.6518\\
14.7884	8.6727\\
14.7936	8.6803\\
14.7996	8.6907\\
14.8053	8.6976\\
14.8108	8.7061\\
14.8188	8.7173\\
14.8402	8.7301\\
14.8491	8.7256\\
14.8632	8.7140\\
14.8767	8.7160\\
14.8859	8.7180\\
14.9015	8.7283\\
14.9206	8.7564\\
14.9268	8.7626\\
14.9371	8.7741\\
14.9458	8.7827\\
14.9550	8.7884\\
14.9692	8.8075\\
14.9733	8.8195\\
14.9755	8.8292\\
14.9809	8.8454\\
14.9839	8.8552\\
14.9874	8.8647\\
14.9919	8.8740\\
14.9979	8.8873\\
15.0000	8.8885\\
};
\addlegendentry{Baseline, \hspace*{.099cm}$A=0.999$}

\addplot [color=red, line width=1.0pt,dotted]
  table[row sep=crcr]{%
0.0001	0.0000\\
0.0217	0.0085\\
0.0320	0.0193\\
0.0322	-0.1611\\
0.0323	-0.1087\\
0.0324	-0.1288\\
0.0326	-0.1388\\
0.0327	-0.1206\\
0.0328	-0.1298\\
0.0331	0.0341\\
0.0343	0.0493\\
0.0384	0.0640\\
0.0467	0.0734\\
0.0490	-0.2310\\
0.0496	-0.1989\\
0.0501	-0.2246\\
0.0507	-0.1118\\
0.0511	-0.1214\\
0.0524	-0.1333\\
0.0532	0.0903\\
0.0578	0.1127\\
0.0641	-0.0212\\
0.0643	-0.0813\\
0.0658	-0.0722\\
0.0666	-0.0836\\
0.0684	-0.0385\\
0.0689	0.1437\\
0.0693	0.1555\\
0.0717	0.1989\\
0.0775	0.2282\\
0.0841	0.2680\\
0.0854	0.2796\\
0.0884	0.2882\\
0.0914	0.3009\\
0.0936	0.3128\\
0.0960	0.3219\\
0.0973	-0.3542\\
0.0984	0.3346\\
0.1008	0.3447\\
0.1030	0.3679\\
0.1064	0.3771\\
0.1104	0.4102\\
0.1111	0.4003\\
0.1120	0.4178\\
0.1121	0.1853\\
0.1122	0.2021\\
0.1123	0.1703\\
0.1124	0.2126\\
0.1148	0.1807\\
0.1167	0.4654\\
0.1174	0.4463\\
0.1190	0.4588\\
0.1229	0.4791\\
0.1244	0.5145\\
0.1280	0.5336\\
0.1281	0.5181\\
0.1283	0.5079\\
0.1290	0.4706\\
0.1301	0.4395\\
0.1309	0.5824\\
0.1313	0.5966\\
0.1329	0.6114\\
0.1342	0.6205\\
0.1365	0.6428\\
0.1417	0.6652\\
0.1441	0.6759\\
0.1464	0.7057\\
0.1481	0.7201\\
0.1489	0.7026\\
0.1498	0.6843\\
0.1519	0.6981\\
0.1528	0.6501\\
0.1536	0.6347\\
0.1562	0.7092\\
0.1574	0.7764\\
0.1588	0.7905\\
0.1609	0.2520\\
0.1624	0.5336\\
0.1627	0.5457\\
0.1632	0.5172\\
0.1675	0.8845\\
0.1717	0.8723\\
0.1724	0.8577\\
0.1739	0.8701\\
0.1743	0.8822\\
0.1749	0.8925\\
0.1769	0.9519\\
0.1773	0.9624\\
0.1776	0.9451\\
0.1803	0.9885\\
0.1845	0.9996\\
0.1856	1.0323\\
0.1869	1.0867\\
0.1891	1.0744\\
0.1918	1.0913\\
0.1960	1.1274\\
0.1984	1.1398\\
0.1991	1.1158\\
0.2010	1.1342\\
0.2044	1.1424\\
0.2066	1.1324\\
0.2081	0.9485\\
0.2082	0.9146\\
0.2085	0.8849\\
0.2091	0.8949\\
0.2104	0.9430\\
0.2108	0.9579\\
0.2118	0.9682\\
0.2145	1.0027\\
0.2153	1.0124\\
0.2166	1.0369\\
0.2174	1.2415\\
0.2225	1.2486\\
0.2264	1.2887\\
0.2301	1.3274\\
0.2318	1.3419\\
0.2342	1.3579\\
0.2361	1.3671\\
0.2402	1.1724\\
0.2414	0.9345\\
0.2420	1.2112\\
0.2426	1.1952\\
0.2431	1.2076\\
0.2437	1.1754\\
0.2454	1.3708\\
0.2464	1.4068\\
0.2484	1.4357\\
0.2511	1.4455\\
0.2563	1.1983\\
0.2568	1.0974\\
0.2576	1.0188\\
0.2598	1.0874\\
0.2600	1.1971\\
0.2615	1.2242\\
0.2621	1.4507\\
0.2623	1.5255\\
0.2628	1.5343\\
0.2655	1.5498\\
0.2664	1.5402\\
0.2724	1.3813\\
0.2772	1.6244\\
0.2777	1.6135\\
0.2810	1.6237\\
0.2850	1.6496\\
0.2883	1.5145\\
0.2888	1.4255\\
0.2889	1.4167\\
0.2894	1.7082\\
0.2900	1.6977\\
0.2936	1.7574\\
0.2955	1.7805\\
0.3002	1.8412\\
0.3017	1.8501\\
0.3099	1.9643\\
0.3131	2.0045\\
0.3148	2.0203\\
0.3164	2.0310\\
0.3188	2.0470\\
0.3201	1.9295\\
0.3206	1.7618\\
0.3211	1.7467\\
0.3220	1.7561\\
0.3234	1.7827\\
0.3246	1.8195\\
0.3255	1.8364\\
0.3265	1.8499\\
0.3283	1.8753\\
0.3294	2.2178\\
0.3317	2.2303\\
0.3346	2.2535\\
0.3359	2.2638\\
0.3373	2.2898\\
0.3379	2.2990\\
0.3396	2.3435\\
0.3412	2.3573\\
0.3434	2.3664\\
0.3486	2.3773\\
0.3519	2.3590\\
0.3521	2.3769\\
0.3526	2.2294\\
0.3529	2.3480\\
0.3530	2.3386\\
0.3532	2.3651\\
0.3541	2.3340\\
0.3554	2.4118\\
0.3556	2.3992\\
0.3568	2.4112\\
0.3606	2.4655\\
0.3627	2.5055\\
0.3669	2.5216\\
0.3681	2.5352\\
0.3682	2.5244\\
0.3687	2.5002\\
0.3694	2.3745\\
0.3694	2.3914\\
0.3698	2.3389\\
0.3714	2.4201\\
0.3720	2.4047\\
0.3726	2.4158\\
0.3736	2.4067\\
0.3744	2.4537\\
0.3755	2.6049\\
0.3771	2.6765\\
0.3793	2.6895\\
0.3807	2.7138\\
0.3829	2.7347\\
0.3839	2.7244\\
0.3844	2.6175\\
0.3864	2.7854\\
0.3894	2.8215\\
0.3925	2.8507\\
0.3954	2.8840\\
0.3959	2.8957\\
0.4000	2.9277\\
0.4001	2.6186\\
0.4006	2.6011\\
0.4014	2.6338\\
0.4034	2.7275\\
0.4040	3.0218\\
0.4048	3.0534\\
0.4106	3.1521\\
0.4129	3.1634\\
0.4160	3.1969\\
0.4164	2.8186\\
0.4178	2.8381\\
0.4189	2.7824\\
0.4189	2.8178\\
0.4200	3.2417\\
0.4205	3.2591\\
0.4213	3.2765\\
0.4233	3.3217\\
0.4263	3.3606\\
0.4288	3.4173\\
0.4312	3.4501\\
0.4322	3.2718\\
0.4327	3.2827\\
0.4336	3.2732\\
0.4363	3.4164\\
0.4383	3.5740\\
0.4385	3.5894\\
0.4403	3.6134\\
0.4452	3.6558\\
0.4480	3.6662\\
0.4481	3.1813\\
0.4481	3.2417\\
0.4492	3.7002\\
0.4496	3.7213\\
0.4512	3.7037\\
0.4560	3.7688\\
0.4578	3.7777\\
0.4613	3.7961\\
0.4644	3.6459\\
0.4646	3.6300\\
0.4652	3.5790\\
0.4657	3.5693\\
0.4666	3.8142\\
0.4683	3.8238\\
0.4693	3.8413\\
0.4699	3.8297\\
0.4724	3.8619\\
0.4740	3.8738\\
0.4756	3.9167\\
0.4769	3.9027\\
0.4787	3.9401\\
0.4799	3.9685\\
0.4819	3.9825\\
0.4834	4.0154\\
0.4842	3.9766\\
0.4868	3.9970\\
0.4884	4.0076\\
0.4906	3.9858\\
0.4951	4.0030\\
0.4979	4.0741\\
0.4996	4.1223\\
0.5014	4.1344\\
0.5041	4.1556\\
0.5054	4.1650\\
0.5068	4.1769\\
0.5096	4.1927\\
0.5124	4.2088\\
0.5134	4.2185\\
0.5162	4.2593\\
0.5186	4.2824\\
0.5194	4.2735\\
0.5231	4.3377\\
0.5236	4.3521\\
0.5267	4.3678\\
0.5309	4.4138\\
0.5336	4.4554\\
0.5366	4.4643\\
0.5388	4.4735\\
0.5446	4.4826\\
0.5467	4.4984\\
0.5488	4.5077\\
0.5530	4.5241\\
0.5633	4.5340\\
0.5651	4.5481\\
0.5714	4.5550\\
0.5775	4.5654\\
0.5814	4.5845\\
0.5845	4.5984\\
0.5883	4.6077\\
0.5958	4.6199\\
0.6013	4.6286\\
0.6056	4.6364\\
0.6112	4.6513\\
0.6141	4.6641\\
0.6171	4.6723\\
0.6251	4.6665\\
0.6263	4.6822\\
0.6311	4.6918\\
0.6367	4.6993\\
0.6446	4.7156\\
0.6485	4.7277\\
0.6526	4.7368\\
0.6608	4.7586\\
0.6647	4.7737\\
0.6745	4.8246\\
0.6788	4.8949\\
0.6809	4.9161\\
0.6834	4.9311\\
0.6852	4.9419\\
0.6869	4.9614\\
0.6938	5.0271\\
0.6996	5.0541\\
0.7036	5.0681\\
0.7141	5.1422\\
0.7227	5.1773\\
0.7254	5.1883\\
0.7286	5.1964\\
0.7354	5.2026\\
0.7407	5.2107\\
0.7457	5.1755\\
0.7516	5.1996\\
0.7556	5.2954\\
0.7577	5.2634\\
0.7593	5.2720\\
0.7614	5.2545\\
0.7634	5.2737\\
0.7653	5.2617\\
0.7689	5.2975\\
0.7724	5.3464\\
0.7744	5.3306\\
0.7820	5.3245\\
0.7879	5.3502\\
0.7900	5.3695\\
0.7939	5.3818\\
0.7971	5.3953\\
0.8020	5.4130\\
0.8089	5.4680\\
0.8101	5.4821\\
0.8146	5.5094\\
0.8237	5.5666\\
0.8263	5.5754\\
0.8299	5.6031\\
0.8354	5.6305\\
0.8380	5.6468\\
0.8430	5.6781\\
0.8510	5.7170\\
0.8574	5.7406\\
0.8688	5.7520\\
0.8764	5.7612\\
0.8858	5.7798\\
0.8906	5.7902\\
0.8987	5.8040\\
0.9057	5.8124\\
0.9140	5.8251\\
0.9170	5.8367\\
0.9216	5.8478\\
0.9276	5.8597\\
0.9506	5.9807\\
0.9553	6.0123\\
0.9597	6.0293\\
0.9632	6.0428\\
0.9672	6.0686\\
0.9706	6.0800\\
0.9741	6.0917\\
0.9897	6.1415\\
0.9933	6.1530\\
0.9978	6.1657\\
1.0033	6.1737\\
1.0112	6.1786\\
1.0184	6.1835\\
1.0249	6.2004\\
1.0269	6.1906\\
1.0304	6.1546\\
1.0320	6.1398\\
1.0327	6.1521\\
1.0336	6.1358\\
1.0342	6.1462\\
1.0353	6.1167\\
1.0366	6.0940\\
1.0392	6.1161\\
1.0457	6.2096\\
1.0469	6.2218\\
1.0556	6.2199\\
1.0578	6.2292\\
1.0631	6.2446\\
1.0678	6.2549\\
1.0717	6.2669\\
1.0772	6.3059\\
1.0829	6.3128\\
1.0910	6.3184\\
1.0949	6.3304\\
1.0992	6.3429\\
1.1081	6.3542\\
1.1094	6.3646\\
1.1124	6.3786\\
1.1227	6.3982\\
1.1257	6.4162\\
1.1309	6.4456\\
1.1378	6.4815\\
1.1454	6.5210\\
1.1483	6.5343\\
1.1546	6.5570\\
1.1586	6.5763\\
1.1619	6.5907\\
1.1678	6.6059\\
1.1734	6.6337\\
1.1778	6.6547\\
1.1890	6.6967\\
1.1928	6.7101\\
1.1976	6.7222\\
1.2044	6.7510\\
1.2087	6.7677\\
1.2124	6.7831\\
1.2208	6.8168\\
1.2227	6.8316\\
1.2245	6.8576\\
1.2264	6.8828\\
1.2286	6.9131\\
1.2305	6.9235\\
1.2336	6.9470\\
1.2380	6.9705\\
1.2426	6.9947\\
1.2463	7.0046\\
1.2512	7.0243\\
1.2576	7.0479\\
1.2621	7.0618\\
1.2667	7.0758\\
1.2716	7.0921\\
1.2769	7.1099\\
1.2808	7.1222\\
1.2848	7.1347\\
1.2881	7.1429\\
1.2922	7.1510\\
1.2973	7.1585\\
1.3011	7.1708\\
1.3057	7.1866\\
1.3092	7.1960\\
1.3152	7.2024\\
1.3199	7.2143\\
1.3229	7.2252\\
1.3272	7.2346\\
1.3326	7.2420\\
1.3377	7.2577\\
1.3438	7.2728\\
1.3502	7.3030\\
1.3547	7.3309\\
1.3573	7.3407\\
1.3591	7.3537\\
1.3643	7.3783\\
1.3701	7.4102\\
1.3779	7.4555\\
1.3863	7.5056\\
1.3896	7.5166\\
1.3966	7.5452\\
1.4036	7.5846\\
1.4114	7.6911\\
1.4156	7.7279\\
1.4179	7.7365\\
1.4219	7.7451\\
1.4246	7.7551\\
1.4269	7.7656\\
1.4323	7.7727\\
1.4373	7.7856\\
1.4431	7.8421\\
1.4459	7.8553\\
1.4481	7.8796\\
1.4521	7.8886\\
1.4549	7.8975\\
1.4589	7.9162\\
1.4628	7.9309\\
1.4682	7.9380\\
1.4778	7.9601\\
1.4844	7.9671\\
1.4939	7.9748\\
1.4974	7.9834\\
1.5020	7.9921\\
1.5059	8.0002\\
1.5093	8.0111\\
1.5134	8.0209\\
1.5197	8.0302\\
1.5247	8.0439\\
1.5292	8.0535\\
1.5353	8.0610\\
1.5436	8.0779\\
1.5483	8.0856\\
1.5617	8.1218\\
1.5651	8.1348\\
1.5751	8.1675\\
1.5793	8.1801\\
1.5915	8.2138\\
1.5968	8.2217\\
1.6062	8.2388\\
1.6129	8.2479\\
1.6208	8.2614\\
1.6292	8.2701\\
1.6382	8.2887\\
1.6427	8.3007\\
1.6464	8.3097\\
1.6499	8.3191\\
1.6589	8.3558\\
1.6627	8.3722\\
1.6691	8.3923\\
1.6765	8.4254\\
1.6892	8.4876\\
1.6931	8.5048\\
1.6966	8.5158\\
1.7048	8.5497\\
1.7220	8.6199\\
1.7266	8.6370\\
1.7355	8.6667\\
1.7473	8.7039\\
1.7500	8.7126\\
1.7534	8.7219\\
1.7680	8.7767\\
1.7729	8.7950\\
1.7862	8.8447\\
1.7887	8.8534\\
1.8013	8.8938\\
1.8163	8.9418\\
1.8243	8.9599\\
1.8329	8.9793\\
1.8398	8.9921\\
1.8449	9.0055\\
1.8492	9.0179\\
1.8560	9.0278\\
1.8624	9.0427\\
1.8711	9.0594\\
1.9052	9.1507\\
1.9138	9.1873\\
1.9238	9.2211\\
1.9292	9.2356\\
1.9322	9.2449\\
1.9570	9.3015\\
1.9639	9.3074\\
1.9745	9.3259\\
1.9936	9.3765\\
1.9993	9.4077\\
2.0023	9.4324\\
2.0036	9.4572\\
2.0047	9.4662\\
2.0076	9.4950\\
2.0096	9.5210\\
2.0126	9.5354\\
2.0157	9.5475\\
2.0200	9.5586\\
2.0231	9.5718\\
2.0296	9.5857\\
2.0344	9.5933\\
2.0362	9.6018\\
2.0430	9.6228\\
2.0477	9.6303\\
2.0499	9.6471\\
2.0541	9.6577\\
2.0566	9.6676\\
2.0605	9.6776\\
2.0676	9.6990\\
2.0712	9.7110\\
2.0742	9.7200\\
2.0778	9.7336\\
2.0815	9.7432\\
2.0829	9.7536\\
2.0861	9.7660\\
2.0914	9.7783\\
2.0994	9.7950\\
2.1028	9.8048\\
2.1094	9.8133\\
2.1163	9.8236\\
2.1264	9.8333\\
2.1393	9.8463\\
2.1426	9.8548\\
2.1474	9.8671\\
2.1516	9.8764\\
2.1551	9.8853\\
2.1610	9.9001\\
2.1644	9.9110\\
2.1711	9.9186\\
2.1779	9.9259\\
2.1851	9.9365\\
2.1935	9.9488\\
2.1991	9.9591\\
2.2046	9.9696\\
2.2185	10.0110\\
2.2350	10.0713\\
2.2411	10.0847\\
2.2476	10.0916\\
2.2559	10.0995\\
2.2629	10.1140\\
2.2700	10.1400\\
2.2769	10.1741\\
2.2838	10.1962\\
2.2882	10.2050\\
2.2918	10.2155\\
2.2966	10.2325\\
2.3026	10.2439\\
2.3099	10.2641\\
2.3177	10.2842\\
2.3237	10.3028\\
2.3317	10.3282\\
2.3376	10.3472\\
2.3440	10.3645\\
2.3663	10.4367\\
2.3729	10.4524\\
2.3797	10.4733\\
2.3861	10.4903\\
2.3934	10.5026\\
2.3992	10.5101\\
2.4076	10.5196\\
2.4142	10.5321\\
2.4242	10.5605\\
2.4314	10.5893\\
2.4446	10.6275\\
2.4507	10.6400\\
2.4557	10.6532\\
2.4601	10.6657\\
2.4700	10.6861\\
2.4761	10.7017\\
2.4825	10.7165\\
2.4870	10.7256\\
2.4916	10.7335\\
2.4954	10.7447\\
2.4990	10.7537\\
2.5060	10.7815\\
2.5101	10.7959\\
2.5181	10.8208\\
2.5237	10.8300\\
2.5298	10.8394\\
2.5342	10.8562\\
2.5415	10.8823\\
2.5476	10.9066\\
2.5536	10.9285\\
2.5598	10.9351\\
2.5650	10.9458\\
2.5738	10.9514\\
2.5816	10.9592\\
2.5874	10.9682\\
2.5913	10.9768\\
2.6041	11.0135\\
2.6081	11.0235\\
2.6109	11.0318\\
2.6188	11.0488\\
2.6279	11.0818\\
2.6331	11.0992\\
2.6354	11.1086\\
2.6396	11.1246\\
2.6446	11.1359\\
2.6479	11.1440\\
2.6529	11.1589\\
2.6603	11.1786\\
2.6666	11.1913\\
2.6698	11.2002\\
2.6773	11.2238\\
2.6812	11.2345\\
2.6844	11.2454\\
2.6921	11.2633\\
2.6970	11.2758\\
2.7015	11.2891\\
2.7075	11.3079\\
2.7284	11.3840\\
2.7319	11.3959\\
2.7417	11.4248\\
2.7461	11.4366\\
2.7509	11.4440\\
2.7612	11.4641\\
2.7831	11.5227\\
2.7881	11.5358\\
2.7918	11.5444\\
2.7964	11.5550\\
2.8021	11.5643\\
2.8074	11.5735\\
2.8135	11.5816\\
2.8267	11.5948\\
2.8349	11.6051\\
2.8433	11.6166\\
2.8550	11.6291\\
2.8810	11.6408\\
2.8879	11.6592\\
2.8926	11.6696\\
2.9008	11.6864\\
2.9100	11.7060\\
2.9148	11.7189\\
2.9204	11.7355\\
2.9267	11.7546\\
2.9339	11.7752\\
2.9413	11.7903\\
2.9521	11.8140\\
2.9574	11.8224\\
2.9642	11.8297\\
2.9699	11.8503\\
2.9751	11.8743\\
2.9830	11.9166\\
2.9866	11.9286\\
2.9901	11.9376\\
2.9925	11.9502\\
2.9982	11.9679\\
3.0009	11.9777\\
3.0048	11.9949\\
3.0092	12.0099\\
3.0133	12.0206\\
3.0181	12.0311\\
3.0224	12.0415\\
3.0270	12.0496\\
3.0329	12.0679\\
3.0379	12.0811\\
3.0470	12.1016\\
3.0528	12.1084\\
3.0571	12.1177\\
3.0635	12.1286\\
3.0714	12.1357\\
3.0777	12.1461\\
3.0862	12.1485\\
3.1004	12.1546\\
3.1082	12.1456\\
3.1182	12.1506\\
3.1255	12.1609\\
3.1294	12.1709\\
3.1348	12.1784\\
3.1403	12.1906\\
3.1459	12.2029\\
3.1515	12.2127\\
3.1597	12.2171\\
3.1657	12.2239\\
3.1738	12.2367\\
3.1788	12.2467\\
3.1858	12.2524\\
3.1928	12.2633\\
3.2246	12.2787\\
3.2282	12.2935\\
3.2304	12.3021\\
3.2357	12.3156\\
3.2385	12.3243\\
3.2443	12.3362\\
3.2506	12.3475\\
3.2616	12.3654\\
3.2673	12.3740\\
3.2734	12.3837\\
3.2827	12.3916\\
3.2904	12.3999\\
3.2975	12.4065\\
3.3016	12.4143\\
3.3106	12.4361\\
3.3153	12.4471\\
3.3198	12.4580\\
3.3240	12.4659\\
3.3290	12.4769\\
3.3338	12.4862\\
3.3391	12.4946\\
3.3434	12.5035\\
3.3481	12.5125\\
3.3516	12.5210\\
3.3551	12.5330\\
3.3633	12.5528\\
3.3712	12.5713\\
3.3791	12.5887\\
3.3851	12.6049\\
3.3906	12.6174\\
3.3982	12.6368\\
3.4039	12.6527\\
3.4095	12.6631\\
3.4154	12.6764\\
3.4196	12.6862\\
3.4257	12.6972\\
3.4319	12.7067\\
3.4382	12.7134\\
3.4474	12.7275\\
3.4547	12.7389\\
3.4602	12.7502\\
3.4659	12.7639\\
3.4716	12.7760\\
3.4766	12.7889\\
3.4834	12.8011\\
3.4874	12.8118\\
3.4931	12.8256\\
3.4988	12.8327\\
3.5083	12.8411\\
3.5161	12.8471\\
3.5313	12.8627\\
3.5368	12.8710\\
3.5450	12.8878\\
3.5519	12.8995\\
3.5628	12.9213\\
3.5710	12.9360\\
3.5776	12.9490\\
3.5842	12.9576\\
3.5901	12.9666\\
3.5978	12.9742\\
3.6060	12.9795\\
3.6129	12.9854\\
3.6295	12.9994\\
3.6333	13.0079\\
3.6413	13.0255\\
3.6491	13.0379\\
3.6553	13.0449\\
3.6651	13.0610\\
3.6702	13.0695\\
3.6839	13.0829\\
3.6907	13.0897\\
3.6986	13.0962\\
3.7056	13.1018\\
3.7323	13.1079\\
3.7677	13.1192\\
3.7761	13.1273\\
3.7850	13.1313\\
3.7955	13.1255\\
3.8523	13.1295\\
3.8596	13.1383\\
3.8744	13.1627\\
3.8862	13.1760\\
3.8981	13.1969\\
3.9053	13.2140\\
3.9184	13.2492\\
3.9258	13.2660\\
3.9408	13.2998\\
3.9466	13.3149\\
3.9531	13.3293\\
3.9617	13.3384\\
3.9763	13.3481\\
3.9917	13.3619\\
4.0004	13.3713\\
4.0063	13.3821\\
4.0139	13.3921\\
4.0301	13.4184\\
4.0404	13.4312\\
4.0493	13.4464\\
4.0544	13.4563\\
4.0594	13.4649\\
4.0644	13.4739\\
4.0696	13.4865\\
4.0724	13.4952\\
4.0814	13.5043\\
4.0941	13.5070\\
4.1020	13.5151\\
4.1118	13.5202\\
4.1183	13.5276\\
4.1388	13.5413\\
4.1464	13.5563\\
4.1544	13.5672\\
4.1637	13.5829\\
4.1696	13.5951\\
4.1774	13.6112\\
4.1819	13.6234\\
4.1885	13.6346\\
4.1947	13.6515\\
4.2001	13.6678\\
4.2042	13.6794\\
4.2124	13.6990\\
4.2190	13.7123\\
4.2256	13.7233\\
4.2325	13.7372\\
4.2418	13.7468\\
4.2584	13.7592\\
4.2675	13.7636\\
4.2767	13.7711\\
4.2864	13.7754\\
4.2929	13.7825\\
4.2992	13.7960\\
4.3057	13.8033\\
4.3130	13.8102\\
4.3406	13.8258\\
4.3451	13.8350\\
4.3525	13.8403\\
4.3590	13.8480\\
4.3639	13.8566\\
4.3732	13.8767\\
4.3901	13.9332\\
4.4017	13.9773\\
4.4061	13.9931\\
4.4097	14.0071\\
4.4220	14.0434\\
4.4281	14.0583\\
4.4321	14.0685\\
4.4377	14.0849\\
4.4421	14.0973\\
4.4573	14.1343\\
4.4638	14.1489\\
4.4694	14.1631\\
4.4736	14.1722\\
4.4778	14.1823\\
4.4825	14.1936\\
4.4932	14.2091\\
4.5018	14.2255\\
4.5051	14.2341\\
4.5198	14.2758\\
4.5239	14.2870\\
4.5314	14.3007\\
4.5372	14.3121\\
4.5487	14.3231\\
4.5582	14.3318\\
4.5697	14.3339\\
4.5995	14.3392\\
4.6055	14.3457\\
4.6121	14.3524\\
4.6183	14.3463\\
4.6559	14.3320\\
4.6729	14.3164\\
4.6814	14.3122\\
4.6859	14.3041\\
4.6924	14.2970\\
4.6986	14.2905\\
4.7052	14.2837\\
4.7123	14.2782\\
4.7192	14.2725\\
4.7444	14.2816\\
4.7499	14.2908\\
4.7536	14.3052\\
4.7583	14.3179\\
4.7624	14.3294\\
4.7672	14.3398\\
4.7722	14.3511\\
4.7761	14.3662\\
4.7811	14.3765\\
4.7847	14.3868\\
4.7934	14.4043\\
4.7983	14.4141\\
4.8054	14.4211\\
4.8119	14.4285\\
4.8209	14.4350\\
4.8268	14.4433\\
4.8357	14.4578\\
4.8420	14.4702\\
4.8494	14.4842\\
4.8543	14.4926\\
4.8593	14.5020\\
4.8654	14.5169\\
4.8811	14.5563\\
4.8867	14.5641\\
4.9066	14.5715\\
4.9166	14.5837\\
4.9213	14.5915\\
4.9299	14.5968\\
4.9402	14.5920\\
4.9479	14.5982\\
4.9582	14.6075\\
4.9795	14.6187\\
4.9829	14.6271\\
4.9868	14.6360\\
4.9902	14.6451\\
4.9934	14.6587\\
4.9956	14.6680\\
5.0006	14.6837\\
5.0039	14.6943\\
5.0070	14.7102\\
5.0108	14.7232\\
5.0164	14.7495\\
5.0237	14.7769\\
5.0276	14.7922\\
5.0315	14.8021\\
5.0341	14.8113\\
5.0389	14.8204\\
5.0466	14.8346\\
5.0523	14.8416\\
5.0611	14.8559\\
5.0638	14.8646\\
5.0670	14.8728\\
5.0716	14.8850\\
5.0753	14.8936\\
5.0786	14.9032\\
5.0846	14.9166\\
5.0893	14.9245\\
5.0981	14.9283\\
5.1089	14.9256\\
5.1188	14.9208\\
5.1245	14.9138\\
5.1304	14.9040\\
5.1406	14.8891\\
5.1478	14.8839\\
5.1581	14.8872\\
5.1662	14.8913\\
5.1751	14.8993\\
5.1821	14.9104\\
5.1862	14.9191\\
5.1924	14.9285\\
5.1975	14.9198\\
5.2064	14.9147\\
5.2145	14.9074\\
5.2243	14.9122\\
5.2353	14.9061\\
5.2428	14.9009\\
5.2590	14.9139\\
5.2679	14.9191\\
5.2768	14.9250\\
5.2844	14.9348\\
5.2954	14.9464\\
5.3006	14.9573\\
5.3054	14.9650\\
5.3111	14.9735\\
5.3167	14.9835\\
5.3193	14.9953\\
5.3252	15.0148\\
5.3276	15.0245\\
5.3318	15.0364\\
5.3356	15.0476\\
5.3414	15.0620\\
5.3451	15.0705\\
5.3490	15.0786\\
5.3534	15.0874\\
5.3613	15.1025\\
5.3730	15.1381\\
5.3867	15.1831\\
5.3924	15.2026\\
5.4088	15.2596\\
5.4184	15.2881\\
5.4234	15.3015\\
5.4290	15.3231\\
5.4351	15.3451\\
5.4394	15.3598\\
5.4438	15.3786\\
5.4466	15.3884\\
5.4495	15.3985\\
5.4548	15.4169\\
5.4614	15.4367\\
5.4668	15.4497\\
5.4717	15.4597\\
5.4774	15.4685\\
5.4845	15.4746\\
5.4914	15.4805\\
5.4953	15.4883\\
5.5000	15.4971\\
5.5078	15.5059\\
5.5321	15.5139\\
5.5379	15.5049\\
5.5459	15.4983\\
5.5828	15.4885\\
5.5918	15.4809\\
5.6001	15.4775\\
5.6333	15.4921\\
5.6473	15.4997\\
5.6614	15.4919\\
5.6711	15.4872\\
5.6916	15.4803\\
5.6967	15.4650\\
5.6996	15.4556\\
5.7042	15.4424\\
5.7076	15.4301\\
5.7133	15.4205\\
5.7431	15.4149\\
5.7584	15.4065\\
5.7676	15.4026\\
5.8024	15.4060\\
5.8277	15.3941\\
5.8347	15.3875\\
5.8501	15.3867\\
5.8613	15.3938\\
5.8761	15.4089\\
5.8816	15.4191\\
5.8920	15.4217\\
5.9001	15.4265\\
5.9085	15.4345\\
5.9143	15.4434\\
5.9211	15.4525\\
5.9288	15.4642\\
5.9370	15.4750\\
5.9443	15.4864\\
5.9506	15.4989\\
5.9536	15.5113\\
5.9571	15.5259\\
5.9616	15.5348\\
5.9657	15.5432\\
5.9737	15.5530\\
5.9792	15.5605\\
6.0008	15.5808\\
6.0060	15.5888\\
6.0119	15.5974\\
6.0176	15.6061\\
6.0258	15.6179\\
6.0308	15.6260\\
6.0360	15.6348\\
6.0423	15.6462\\
6.0484	15.6530\\
6.0546	15.6637\\
6.0613	15.6697\\
6.0678	15.6808\\
6.0738	15.6934\\
6.0787	15.7031\\
6.0841	15.7115\\
6.0902	15.7182\\
6.0944	15.7269\\
6.0993	15.7373\\
6.1039	15.7463\\
6.1104	15.7587\\
6.1240	15.7510\\
6.1301	15.7433\\
6.1356	15.7362\\
6.1420	15.7297\\
6.1498	15.7251\\
6.1562	15.7181\\
6.1621	15.7098\\
6.1707	15.7069\\
6.1776	15.6993\\
6.1826	15.6918\\
6.1896	15.6839\\
6.1974	15.6637\\
6.2010	15.6541\\
6.2059	15.6454\\
6.2184	15.6300\\
6.2266	15.6171\\
6.2331	15.6059\\
6.2385	15.5958\\
6.2461	15.5887\\
6.2561	15.5842\\
6.3526	15.6061\\
6.3594	15.6150\\
6.3667	15.6201\\
6.3754	15.6177\\
6.3938	15.6241\\
6.3983	15.6319\\
6.4105	15.6400\\
6.4335	15.6494\\
6.4408	15.6615\\
6.4477	15.6712\\
6.4517	15.6816\\
6.4589	15.6976\\
6.4645	15.7101\\
6.4681	15.7187\\
6.4730	15.7278\\
6.4811	15.7367\\
6.4891	15.7486\\
6.4941	15.7574\\
6.4982	15.7674\\
6.5043	15.7792\\
6.5085	15.7872\\
6.5159	15.7935\\
6.5252	15.7969\\
6.5417	15.8028\\
6.5497	15.8069\\
6.5669	15.8131\\
6.5746	15.8309\\
6.5776	15.8401\\
6.5822	15.8573\\
6.5866	15.8697\\
6.5915	15.8824\\
6.5964	15.8949\\
6.6003	15.9063\\
6.6076	15.9251\\
6.6135	15.9416\\
6.6208	15.9597\\
6.6294	15.9788\\
6.6364	15.9885\\
6.6427	16.0016\\
6.6506	16.0138\\
6.6537	16.0233\\
6.6674	16.0634\\
6.6768	16.0930\\
6.6822	16.1001\\
6.6886	16.1108\\
6.6996	16.1205\\
6.7082	16.1291\\
6.7194	16.1405\\
6.7248	16.1529\\
6.7297	16.1613\\
6.7368	16.1702\\
6.7420	16.1808\\
6.7468	16.1904\\
6.7517	16.1976\\
6.7583	16.2075\\
6.7715	16.2128\\
6.7803	16.2045\\
6.7899	16.1992\\
6.8006	16.1828\\
6.8031	16.1706\\
6.8096	16.1605\\
6.8171	16.1551\\
6.8241	16.1491\\
6.8315	16.1434\\
6.8381	16.1337\\
6.8460	16.1254\\
6.8534	16.1029\\
6.8626	16.0808\\
6.8669	16.0727\\
6.8736	16.0578\\
6.8793	16.0470\\
6.8831	16.0375\\
6.8932	16.0304\\
6.9020	16.0352\\
6.9167	16.0506\\
6.9280	16.1099\\
6.9326	16.1325\\
6.9362	16.1468\\
6.9433	16.1746\\
6.9481	16.1918\\
6.9590	16.2305\\
6.9633	16.2422\\
6.9680	16.2523\\
6.9710	16.2624\\
6.9789	16.2794\\
6.9842	16.2908\\
6.9909	16.3003\\
6.9991	16.3061\\
7.0069	16.3107\\
7.0116	16.3206\\
7.0152	16.3307\\
7.0649	16.3241\\
7.0729	16.3128\\
7.0791	16.3056\\
7.0849	16.2989\\
7.0937	16.2940\\
7.1089	16.3042\\
7.1146	16.3121\\
7.1187	16.3230\\
7.1267	16.3440\\
7.1316	16.3549\\
7.1421	16.3768\\
7.1471	16.3859\\
7.1523	16.3962\\
7.1580	16.4059\\
7.1647	16.4125\\
7.1702	16.4215\\
7.1760	16.4282\\
7.1859	16.4368\\
7.1927	16.4424\\
7.2004	16.4490\\
7.2078	16.4551\\
7.2162	16.4625\\
7.2204	16.4701\\
7.2265	16.4780\\
7.2516	16.4704\\
7.2612	16.4657\\
7.2664	16.4789\\
7.2755	16.4799\\
7.2787	16.4656\\
7.2918	16.4529\\
7.3005	16.4459\\
7.3133	16.4363\\
7.3148	16.4131\\
7.3195	16.3903\\
7.3242	16.3783\\
7.3292	16.3659\\
7.3371	16.3547\\
7.3427	16.3437\\
7.3489	16.3363\\
7.3521	16.3265\\
7.3591	16.3138\\
7.3663	16.3051\\
7.3701	16.2967\\
7.3744	16.2796\\
7.3793	16.2647\\
7.3845	16.2507\\
7.3897	16.2289\\
7.3955	16.1663\\
7.3972	16.1463\\
7.4098	16.0805\\
7.4147	16.0550\\
7.4195	16.0347\\
7.4214	16.0253\\
7.4288	15.9979\\
7.4349	15.9916\\
7.4420	15.9833\\
7.4529	15.9748\\
7.4655	15.9666\\
7.4714	15.9584\\
7.4826	15.9450\\
7.4890	15.9293\\
7.4951	15.8937\\
7.5030	15.8140\\
7.5044	15.8040\\
7.5088	15.7811\\
7.5171	15.7432\\
7.5206	15.7219\\
7.5237	15.6885\\
7.5297	15.6523\\
7.5380	15.6389\\
7.5398	15.5904\\
7.5418	15.5789\\
7.5434	15.5545\\
7.5523	15.4404\\
7.5566	15.3935\\
7.5723	15.2862\\
7.5788	15.2433\\
7.5829	15.2287\\
7.5868	15.2133\\
7.5915	15.1983\\
7.5938	15.1824\\
7.6014	15.1131\\
7.6074	15.0349\\
7.6119	15.0065\\
7.6174	14.9863\\
7.6219	14.9731\\
7.6271	14.9391\\
7.6331	14.8910\\
7.6414	14.7909\\
7.6459	14.7569\\
7.6586	14.6384\\
7.6618	14.6170\\
7.6661	14.5975\\
7.6677	14.5859\\
7.6733	14.5708\\
7.6777	14.5617\\
7.6831	14.5499\\
7.6859	14.5333\\
7.6892	14.5035\\
7.6922	14.4884\\
7.7024	14.4148\\
7.7049	14.4048\\
7.7081	14.3864\\
7.7142	14.3359\\
7.7163	14.3255\\
7.7184	14.2947\\
7.7208	14.2713\\
7.7254	14.2502\\
7.7284	14.2413\\
7.7324	14.2314\\
7.7367	14.2235\\
7.7396	14.2133\\
7.7408	14.2045\\
7.7428	14.1944\\
7.7453	14.1812\\
7.7467	14.1651\\
7.7504	14.1450\\
7.7538	14.1237\\
7.7557	14.1100\\
7.7597	14.0940\\
7.7625	14.0796\\
7.7666	14.0701\\
7.7736	14.0426\\
7.7797	13.9511\\
7.7937	13.8327\\
7.7973	13.8191\\
7.8014	13.7966\\
7.8039	13.7427\\
7.8057	13.6985\\
7.8102	13.6521\\
7.8114	13.6404\\
7.8142	13.6131\\
7.8156	13.6019\\
7.8173	13.5926\\
7.8191	13.5802\\
7.8233	13.5492\\
7.8272	13.5173\\
7.8316	13.4972\\
7.8408	13.3485\\
7.8443	13.3091\\
7.8476	13.2800\\
7.8526	13.2504\\
7.8547	13.2336\\
7.8586	13.2006\\
7.8749	13.0450\\
7.8785	12.9688\\
7.8993	12.7715\\
7.9026	12.7412\\
7.9183	12.5756\\
7.9439	12.3490\\
7.9787	12.0758\\
7.9941	11.9589\\
8.0132	11.8046\\
8.0310	11.7165\\
8.0358	11.6955\\
8.0507	11.5758\\
8.0723	11.0974\\
8.1039	10.7321\\
8.1095	10.6832\\
8.1361	10.4492\\
8.1456	10.3172\\
8.1575	10.1870\\
8.1723	10.0201\\
8.1768	9.9999\\
8.1849	9.9243\\
8.2070	9.6529\\
8.2133	9.5685\\
8.2211	9.5030\\
8.2266	9.4684\\
8.2298	9.4512\\
8.2333	9.4408\\
8.2377	9.4244\\
8.2429	9.3997\\
8.2498	9.3431\\
8.2541	9.3071\\
8.2575	9.2821\\
8.2621	9.2454\\
8.2661	9.2204\\
8.2690	9.2041\\
8.2724	9.1949\\
8.2758	9.1865\\
8.2793	9.1737\\
8.2868	9.1539\\
8.2914	9.1438\\
8.2961	9.1335\\
8.2996	9.1234\\
8.3053	9.0909\\
8.3098	9.0543\\
8.3179	8.9926\\
8.3317	8.7582\\
8.3396	8.6953\\
8.3605	8.4904\\
8.3718	8.3350\\
8.4103	7.8106\\
8.4318	7.5234\\
8.4355	7.4914\\
8.4496	7.3465\\
8.4519	7.3293\\
8.4627	7.2184\\
8.4842	7.0270\\
8.4879	7.0006\\
8.5068	6.8365\\
8.5140	6.7753\\
8.5247	6.6820\\
8.5386	6.5052\\
8.5428	6.4539\\
8.5529	6.3636\\
8.5606	6.2965\\
8.5642	6.2761\\
8.5678	6.2568\\
8.5746	6.2195\\
8.5793	6.1999\\
8.5840	6.1777\\
8.5861	6.1585\\
8.5888	6.1448\\
8.5978	6.0337\\
8.6088	5.9076\\
8.6376	5.5646\\
8.6454	5.5214\\
8.6599	5.3172\\
8.6796	5.1387\\
8.6977	4.8645\\
8.7122	4.7355\\
8.7426	4.4599\\
8.7544	4.3005\\
8.7770	4.0881\\
8.7969	3.9344\\
8.8019	3.9144\\
8.8055	3.8988\\
8.8234	3.8105\\
8.8290	3.7832\\
8.8428	3.6731\\
8.8536	3.5380\\
8.8632	3.4725\\
8.8718	3.4217\\
8.8818	3.3625\\
8.8893	3.3218\\
8.8946	3.2990\\
8.9133	3.1376\\
8.9200	3.0301\\
8.9256	2.9538\\
8.9415	2.7407\\
8.9433	2.7225\\
8.9471	2.6897\\
8.9608	2.5836\\
8.9657	2.5558\\
8.9734	2.4987\\
8.9773	2.4724\\
8.9812	2.4520\\
8.9833	2.4434\\
8.9890	2.4124\\
8.9929	2.3742\\
8.9971	2.3428\\
9.0339	2.0942\\
9.0401	2.0700\\
9.0458	2.0492\\
9.0520	2.0017\\
9.0576	1.9598\\
9.0624	1.9310\\
9.0690	1.9067\\
9.0733	1.8918\\
9.0797	1.8715\\
9.0857	1.8539\\
9.0924	1.8317\\
9.1023	1.7766\\
9.1134	1.7369\\
9.1180	1.7156\\
9.1213	1.6965\\
9.1248	1.6733\\
9.1287	1.6603\\
9.1318	1.6521\\
9.1360	1.6357\\
9.1453	1.6044\\
9.1569	1.5399\\
9.1755	1.3841\\
9.1916	1.1949\\
9.1969	1.1541\\
9.2021	1.1297\\
9.2085	1.1065\\
9.2176	0.9860\\
9.2282	0.8454\\
9.2318	0.8198\\
9.2441	0.7373\\
9.2516	0.7089\\
9.2605	0.6868\\
9.2676	0.6733\\
9.2724	0.6629\\
9.2791	0.6344\\
9.2876	0.5903\\
9.2914	0.5744\\
9.2982	0.5381\\
9.3119	0.4828\\
9.3150	0.4726\\
9.3188	0.4616\\
9.3225	0.4535\\
9.3264	0.4446\\
9.3318	0.4371\\
9.3399	0.4260\\
9.3449	0.4172\\
9.3507	0.4036\\
9.3599	0.3843\\
9.3654	0.3721\\
9.3713	0.3644\\
9.3854	0.3358\\
9.3934	0.3199\\
9.4190	0.3071\\
9.4214	0.2887\\
9.4296	0.2469\\
9.4350	0.2218\\
9.4396	0.2051\\
9.4443	0.1818\\
9.4511	0.1420\\
9.4543	0.1318\\
9.4653	0.0886\\
9.4759	0.0526\\
9.4823	0.0430\\
9.4881	0.0362\\
9.4947	0.0265\\
9.5044	0.0166\\
9.5150	0.0106\\
9.5239	0.0047\\
9.5328	-0.0010\\
9.5636	-0.0114\\
9.5703	-0.0175\\
9.5767	-0.0244\\
9.5829	-0.0341\\
9.5884	-0.0424\\
9.5940	-0.0497\\
9.6015	-0.0566\\
9.6083	-0.0668\\
9.6141	-0.0735\\
9.6194	-0.0807\\
9.6270	-0.0882\\
9.6356	-0.0938\\
9.6436	-0.0980\\
9.6494	-0.1046\\
9.6546	-0.1122\\
9.6614	-0.1186\\
9.6698	-0.1244\\
9.6793	-0.1322\\
9.6852	-0.1416\\
9.6926	-0.1495\\
9.7022	-0.1522\\
9.7220	-0.1501\\
9.7534	-0.1585\\
9.7712	-0.1589\\
9.8115	-0.1439\\
9.8183	-0.1344\\
9.8255	-0.1281\\
9.8600	-0.1346\\
9.8941	-0.1199\\
9.9409	-0.0998\\
9.9479	-0.0915\\
9.9568	-0.0862\\
9.9791	-0.0961\\
9.9830	-0.1047\\
9.9904	-0.1112\\
9.9962	-0.1366\\
9.9977	-0.1483\\
9.9999	-0.1573\\
10.0025	-0.1741\\
10.0063	-0.1851\\
10.0087	-0.1943\\
10.0123	-0.2053\\
10.0192	-0.2155\\
10.0234	-0.2283\\
10.0268	-0.2364\\
10.0296	-0.2454\\
10.0333	-0.2533\\
10.0408	-0.2609\\
10.0493	-0.2645\\
10.0568	-0.2597\\
10.0786	-0.2658\\
10.0864	-0.2699\\
10.1061	-0.2575\\
10.1121	-0.2484\\
10.1177	-0.2401\\
10.1229	-0.2331\\
10.1295	-0.2270\\
10.1898	-0.2260\\
10.2071	-0.2322\\
10.2173	-0.2273\\
10.2246	-0.2213\\
10.2309	-0.2143\\
10.2466	-0.2109\\
10.2560	-0.2155\\
10.3066	-0.2055\\
10.3140	-0.1999\\
10.3529	-0.1903\\
10.3594	-0.1803\\
10.3661	-0.1725\\
10.3726	-0.1664\\
10.3795	-0.1609\\
10.3901	-0.1558\\
10.3981	-0.1521\\
10.4154	-0.1432\\
10.5358	-0.1219\\
10.5410	-0.1135\\
10.5455	-0.1047\\
10.5521	-0.0980\\
10.5606	-0.0906\\
10.5922	-0.0839\\
10.5979	-0.0767\\
10.6058	-0.0643\\
10.6118	-0.0542\\
10.6182	-0.0461\\
10.6242	-0.0373\\
10.6326	-0.0268\\
10.6398	-0.0204\\
10.6556	-0.0161\\
10.6638	-0.0200\\
10.6716	-0.0133\\
10.6831	-0.0073\\
10.7221	0.0023\\
10.7332	0.0037\\
10.7399	-0.0028\\
10.7594	0.0069\\
10.7788	0.0186\\
10.7898	0.0218\\
10.8011	0.0266\\
10.8269	0.0225\\
10.8460	0.0300\\
10.8585	0.0531\\
10.8625	0.0622\\
10.8697	0.0757\\
10.8738	0.0839\\
10.8808	0.0927\\
10.8889	0.0961\\
10.8990	0.0994\\
10.9075	0.1023\\
10.9168	0.1063\\
10.9243	0.1169\\
10.9316	0.1241\\
10.9652	0.1347\\
10.9789	0.1397\\
11.0045	0.1442\\
11.0281	0.1549\\
11.0459	0.1676\\
11.0534	0.1765\\
11.0583	0.1845\\
11.0647	0.1937\\
11.0725	0.2082\\
11.0816	0.2095\\
11.0833	0.1992\\
11.0924	0.2116\\
11.0992	0.2181\\
11.1006	0.2093\\
11.1063	0.2197\\
11.1161	0.2136\\
11.1298	0.2167\\
11.1379	0.2122\\
11.1438	0.2046\\
11.1500	0.1974\\
11.1573	0.1908\\
11.1641	0.1832\\
11.2374	0.1668\\
11.2628	0.1751\\
11.2681	0.1835\\
11.2741	0.1927\\
11.2874	0.2024\\
11.2931	0.2090\\
11.3039	0.2200\\
11.3115	0.2268\\
11.3161	0.2379\\
11.3206	0.2482\\
11.3256	0.2566\\
11.3308	0.2639\\
11.3387	0.2688\\
11.3818	0.2809\\
11.3852	0.2928\\
11.3886	0.3040\\
11.3937	0.3184\\
11.3971	0.3295\\
11.4038	0.3437\\
11.4111	0.3549\\
11.4164	0.3623\\
11.4251	0.3734\\
11.4391	0.3919\\
11.4479	0.3956\\
11.4531	0.4030\\
11.4606	0.4126\\
11.4689	0.4220\\
11.4781	0.4353\\
11.5406	0.4256\\
11.5484	0.4183\\
11.5542	0.4082\\
11.5602	0.4016\\
11.5679	0.3932\\
11.5763	0.3905\\
11.5898	0.3870\\
11.6030	0.3877\\
11.6249	0.3983\\
11.6472	0.4036\\
11.6540	0.4091\\
11.6764	0.4318\\
11.6961	0.4252\\
11.7183	0.4396\\
11.7237	0.4501\\
11.7311	0.4692\\
11.7365	0.4777\\
11.7422	0.4868\\
11.7498	0.4929\\
11.7589	0.5003\\
11.7664	0.5053\\
11.7744	0.5092\\
11.7828	0.5155\\
11.7921	0.5174\\
11.8047	0.5132\\
11.8517	0.5158\\
11.8598	0.5230\\
11.8833	0.5141\\
11.8877	0.5054\\
11.8933	0.4986\\
11.9036	0.4935\\
11.9118	0.4976\\
11.9205	0.4994\\
11.9497	0.4809\\
11.9582	0.4728\\
11.9958	0.4748\\
12.0024	0.4806\\
12.0194	0.4889\\
12.0286	0.4959\\
12.0386	0.5003\\
12.0465	0.5049\\
12.0546	0.5104\\
12.0628	0.5160\\
12.0688	0.5234\\
12.0798	0.5281\\
12.1031	0.5397\\
12.1105	0.5487\\
12.1179	0.5569\\
12.1293	0.5642\\
12.1429	0.5700\\
12.1510	0.5735\\
12.1583	0.5805\\
12.1635	0.5878\\
12.1710	0.5931\\
12.1812	0.5966\\
12.1897	0.6045\\
12.1987	0.6064\\
12.2062	0.6125\\
12.2133	0.6185\\
12.2212	0.6277\\
12.2312	0.6423\\
12.2372	0.6559\\
12.2439	0.6727\\
12.2473	0.6807\\
12.2543	0.6976\\
12.2611	0.7083\\
12.2648	0.7163\\
12.2686	0.7255\\
12.2722	0.7341\\
12.2778	0.7433\\
12.2834	0.7521\\
12.2906	0.7572\\
12.2981	0.7630\\
12.3053	0.7701\\
12.3122	0.7783\\
12.3291	0.8016\\
12.3381	0.8122\\
12.3496	0.8152\\
12.3637	0.8294\\
12.3707	0.8370\\
12.3785	0.8412\\
12.3903	0.8527\\
12.3945	0.8608\\
12.3982	0.8734\\
12.4034	0.8876\\
12.4084	0.9013\\
12.4166	0.9148\\
12.4201	0.9230\\
12.4264	0.9313\\
12.4330	0.9373\\
12.4400	0.9433\\
12.4664	0.9564\\
12.4731	0.9634\\
12.4787	0.9702\\
12.5627	0.9697\\
12.5697	0.9751\\
12.5924	0.9898\\
12.6055	1.0015\\
12.6281	1.0110\\
12.6572	1.0186\\
12.6639	1.0252\\
12.6878	1.0438\\
12.7007	1.0576\\
12.7184	1.0725\\
12.7258	1.0776\\
12.7342	1.0817\\
12.7434	1.0879\\
12.7543	1.0931\\
12.7900	1.1112\\
12.7979	1.1175\\
12.8046	1.1260\\
12.8125	1.1344\\
12.8209	1.1440\\
12.8276	1.1496\\
12.8347	1.1567\\
12.8439	1.1608\\
12.8561	1.1718\\
12.8669	1.1985\\
12.8721	1.2137\\
12.8773	1.2243\\
12.8831	1.2391\\
12.8891	1.2534\\
12.8981	1.2806\\
12.9019	1.2906\\
12.9054	1.3044\\
12.9133	1.3204\\
12.9172	1.3282\\
12.9213	1.3363\\
12.9269	1.3430\\
12.9313	1.3510\\
12.9356	1.3609\\
12.9456	1.3707\\
12.9558	1.3613\\
12.9658	1.3669\\
12.9734	1.3724\\
12.9834	1.3733\\
13.0023	1.3792\\
13.0099	1.3864\\
13.0342	1.3780\\
13.0383	1.3691\\
13.0436	1.3608\\
13.0503	1.3533\\
13.0616	1.3503\\
13.0868	1.3436\\
13.1005	1.3549\\
13.1104	1.3789\\
13.1160	1.3883\\
13.1218	1.3988\\
13.1303	1.4065\\
13.1397	1.4103\\
13.1506	1.4197\\
13.1601	1.4254\\
13.1670	1.4325\\
13.1757	1.4350\\
13.2067	1.4529\\
13.2464	1.4683\\
13.2518	1.4762\\
13.2600	1.4885\\
13.2722	1.5035\\
13.2862	1.5226\\
13.2948	1.5337\\
13.3038	1.5428\\
13.3141	1.5529\\
13.3256	1.5581\\
13.3330	1.5658\\
13.3413	1.5726\\
13.3503	1.5809\\
13.3596	1.5876\\
13.3700	1.5934\\
13.4547	1.5895\\
13.4617	1.5968\\
13.4682	1.6035\\
13.4779	1.6103\\
13.4932	1.6215\\
13.5007	1.6267\\
13.5080	1.6399\\
13.5116	1.6523\\
13.5154	1.6617\\
13.5204	1.6719\\
13.5257	1.6802\\
13.5329	1.6894\\
13.5403	1.6996\\
13.5548	1.7112\\
13.5759	1.7191\\
13.5826	1.7266\\
13.5894	1.7331\\
13.5994	1.7406\\
13.6086	1.7469\\
13.6203	1.7446\\
13.6366	1.7490\\
13.6451	1.7538\\
13.6527	1.7620\\
13.6727	1.7870\\
13.6769	1.7953\\
13.6807	1.8061\\
13.6932	1.8406\\
13.6998	1.8514\\
13.7062	1.8587\\
13.7135	1.8695\\
13.7239	1.8738\\
13.7323	1.8815\\
13.7407	1.8864\\
13.7483	1.8927\\
13.7561	1.9018\\
13.7644	1.9051\\
13.7717	1.9001\\
13.7789	1.9072\\
13.7942	1.9199\\
13.8018	1.9245\\
13.8154	1.9181\\
13.8536	1.9180\\
13.8660	1.9268\\
13.8723	1.9336\\
13.8808	1.9384\\
13.8990	1.9485\\
13.9046	1.9553\\
13.9199	1.9689\\
13.9247	1.9783\\
13.9313	1.9846\\
13.9594	2.0018\\
13.9779	2.0197\\
13.9871	2.0295\\
13.9934	2.0374\\
14.0004	2.0431\\
14.0086	2.0491\\
14.0704	2.0791\\
14.0742	2.0871\\
14.1087	2.1121\\
14.1611	2.1304\\
14.1706	2.1384\\
14.1889	2.1626\\
14.1952	2.1725\\
14.2031	2.1859\\
14.2111	2.1996\\
14.2359	2.2256\\
14.2419	2.2321\\
14.2563	2.2491\\
14.2693	2.2661\\
14.2765	2.2790\\
14.2833	2.2943\\
14.2907	2.3099\\
14.2949	2.3196\\
14.3017	2.3349\\
14.3083	2.3445\\
14.3293	2.3533\\
14.3441	2.3466\\
14.3514	2.3390\\
14.4009	2.3400\\
14.4103	2.3449\\
14.4229	2.3700\\
14.4261	2.3824\\
14.4301	2.3907\\
14.4377	2.4005\\
14.4445	2.4091\\
14.4594	2.4220\\
14.4647	2.4312\\
14.4711	2.4385\\
14.5310	2.4470\\
14.5383	2.4543\\
14.5435	2.4634\\
14.5487	2.4723\\
14.5602	2.4687\\
14.6066	2.4807\\
14.6133	2.4890\\
14.6198	2.4951\\
14.6301	2.5007\\
14.6459	2.5151\\
14.6606	2.5240\\
14.6909	2.5350\\
14.7060	2.5445\\
14.7152	2.5563\\
14.7300	2.5690\\
14.7458	2.5798\\
14.7515	2.5875\\
14.7576	2.5947\\
14.7662	2.6022\\
14.7722	2.6093\\
14.7816	2.6211\\
14.7905	2.6363\\
14.7977	2.6434\\
14.8040	2.6498\\
14.8116	2.6562\\
14.8192	2.6631\\
14.8374	2.6696\\
14.8458	2.6723\\
14.8627	2.6633\\
14.9099	2.6631\\
14.9183	2.6689\\
14.9453	2.6949\\
14.9551	2.6999\\
14.9676	2.7075\\
14.9741	2.7134\\
14.9853	2.7240\\
14.9928	2.7305\\
15.0000	2.7353\\
};
\addlegendentry{Baseline, $A=0.9999$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	0.0000\\
0.0217	0.0083\\
0.0248	0.0184\\
0.0322	0.0091\\
0.0327	0.0194\\
0.0329	0.0305\\
0.0343	0.0401\\
0.0388	0.0537\\
0.0468	0.0600\\
0.0481	0.0440\\
0.0483	0.0528\\
0.0486	0.0361\\
0.0503	0.0966\\
0.0511	-0.0335\\
0.0527	0.0123\\
0.0530	0.0782\\
0.0564	0.0994\\
0.0628	0.1073\\
0.0644	0.0755\\
0.0668	0.1031\\
0.0688	0.1623\\
0.0726	0.2008\\
0.0778	0.2392\\
0.0837	0.2844\\
0.0854	0.3024\\
0.0927	0.3346\\
0.0963	0.2859\\
0.0966	0.2546\\
0.0973	0.1884\\
0.0975	0.2351\\
0.0982	0.3539\\
0.1030	0.3984\\
0.1067	0.4144\\
0.1096	0.4241\\
0.1121	0.4410\\
0.1121	0.4256\\
0.1131	0.4158\\
0.1137	0.4268\\
0.1149	0.3892\\
0.1156	0.4488\\
0.1169	0.4696\\
0.1238	0.4924\\
0.1248	0.5019\\
0.1286	0.5139\\
0.1303	0.5440\\
0.1342	0.6124\\
0.1389	0.6694\\
0.1432	0.7017\\
0.1487	0.7731\\
0.1523	0.8006\\
0.1552	0.8120\\
0.1589	0.8401\\
0.1602	0.6419\\
0.1609	0.6043\\
0.1625	0.7904\\
0.1645	0.8830\\
0.1651	0.9079\\
0.1680	0.9461\\
0.1702	0.9640\\
0.1730	0.9819\\
0.1771	1.0245\\
0.1778	1.0152\\
0.1793	1.0379\\
0.1836	1.0267\\
0.1869	1.1009\\
0.1911	1.1098\\
0.1929	1.1189\\
0.1974	1.1438\\
0.1999	1.1549\\
0.2023	1.1778\\
0.2044	1.1872\\
0.2081	1.1732\\
0.2084	1.1899\\
0.2086	1.1667\\
0.2091	1.1797\\
0.2104	1.2240\\
0.2114	1.2404\\
0.2123	1.2501\\
0.2137	1.2627\\
0.2149	1.2715\\
0.2166	1.2905\\
0.2173	1.3004\\
0.2252	1.3208\\
0.2265	1.3392\\
0.2299	1.3676\\
0.2318	1.3843\\
0.2342	1.3980\\
0.2357	1.4071\\
0.2388	1.4173\\
0.2405	1.2559\\
0.2414	1.1196\\
0.2420	1.4057\\
0.2440	1.4503\\
0.2446	1.4401\\
0.2452	1.4685\\
0.2476	1.4802\\
0.2514	1.4972\\
0.2550	1.5075\\
0.2561	1.4940\\
0.2567	1.5334\\
0.2574	1.4279\\
0.2579	1.4067\\
0.2583	1.3970\\
0.2588	1.4136\\
0.2594	1.3925\\
0.2614	1.4847\\
0.2631	1.5994\\
0.2700	1.6064\\
0.2721	1.6175\\
0.2743	1.6677\\
0.2767	1.6787\\
0.2810	1.6890\\
0.2847	1.6999\\
0.2874	1.7094\\
0.2881	1.6957\\
0.2888	1.6775\\
0.2892	1.7377\\
0.3002	1.9259\\
0.3058	1.9842\\
0.3099	2.0456\\
0.3148	2.1041\\
0.3178	2.1254\\
0.3206	1.8989\\
0.3211	1.8863\\
0.3221	1.9024\\
0.3296	2.3116\\
0.3330	2.3222\\
0.3345	2.3445\\
0.3399	2.3991\\
0.3407	2.4079\\
0.3433	2.4228\\
0.3452	2.4334\\
0.3486	2.4442\\
0.3522	2.4543\\
0.3526	2.3713\\
0.3529	2.4500\\
0.3550	2.5007\\
0.3575	2.5192\\
0.3587	2.5282\\
0.3607	2.5541\\
0.3622	2.5654\\
0.3671	2.5753\\
0.3685	2.5237\\
0.3693	2.5424\\
0.3701	2.5220\\
0.3717	2.5780\\
0.3736	2.5891\\
0.3748	2.7244\\
0.3775	2.7585\\
0.3798	2.7847\\
0.3817	2.8088\\
0.3839	2.8237\\
0.3843	2.7988\\
0.3847	2.8136\\
0.3851	2.8581\\
0.3864	2.8777\\
0.3869	2.8865\\
0.3904	2.9394\\
0.3933	2.9831\\
0.3962	3.0350\\
0.3994	3.0491\\
0.4000	3.0612\\
0.4002	2.8205\\
0.4006	2.8112\\
0.4016	2.8587\\
0.4036	3.0686\\
0.4040	3.1727\\
0.4048	3.1998\\
0.4105	3.2929\\
0.4139	3.3225\\
0.4160	3.3395\\
0.4164	3.1095\\
0.4168	3.0975\\
0.4178	3.1351\\
0.4187	3.0866\\
0.4189	3.1191\\
0.4202	3.4472\\
0.4234	3.5281\\
0.4262	3.5566\\
0.4287	3.5963\\
0.4361	3.7029\\
0.4381	3.7453\\
0.4402	3.7657\\
0.4449	3.8038\\
0.4481	3.4712\\
0.4481	3.5316\\
0.4482	3.4769\\
0.4491	3.8603\\
0.4539	3.8917\\
0.4559	3.9166\\
0.4583	3.9260\\
0.4612	3.9361\\
0.4641	3.8558\\
0.4643	3.8157\\
0.4649	3.8013\\
0.4661	3.9668\\
0.4723	4.0741\\
0.4737	4.0913\\
0.4755	4.1016\\
0.4786	4.1102\\
0.4800	4.1009\\
0.4819	4.1192\\
0.4836	4.1477\\
0.4886	4.1912\\
0.4905	4.1750\\
0.4926	4.1910\\
0.4969	4.2181\\
0.4976	4.2314\\
0.4996	4.2589\\
0.5023	4.2908\\
0.5059	4.3226\\
0.5079	4.3317\\
0.5103	4.3506\\
0.5116	4.3653\\
0.5174	4.4379\\
0.5186	4.4469\\
0.5211	4.4589\\
0.5226	4.4771\\
0.5284	4.4861\\
0.5336	4.5536\\
0.5404	4.5461\\
0.5467	4.5584\\
0.5487	4.5697\\
0.5586	4.5626\\
0.5650	4.5773\\
0.5741	4.5725\\
0.5774	4.5830\\
0.5814	4.6017\\
0.5846	4.6110\\
0.5963	4.6266\\
0.6032	4.6380\\
0.6122	4.6613\\
0.6148	4.6703\\
0.6208	4.6786\\
0.6292	4.6891\\
0.6327	4.7006\\
0.6396	4.6949\\
0.6416	4.7050\\
0.6446	4.7252\\
0.6495	4.7435\\
0.6536	4.7532\\
0.6652	4.8001\\
0.6699	4.8135\\
0.6759	4.8802\\
0.6797	4.9113\\
0.6809	4.9261\\
0.6833	4.9376\\
0.6878	4.9671\\
0.6938	5.0282\\
0.6996	5.0657\\
0.7026	5.0770\\
0.7081	5.1116\\
0.7141	5.1463\\
0.7189	5.1593\\
0.7228	5.1766\\
0.7263	5.1951\\
0.7321	5.2099\\
0.7418	5.2428\\
0.7489	5.2488\\
0.7527	5.2585\\
0.7556	5.2806\\
0.7578	5.2715\\
0.7653	5.2648\\
0.7684	5.2866\\
0.7718	5.3167\\
0.7793	5.3370\\
0.7821	5.3275\\
0.7886	5.3718\\
0.7972	5.4003\\
0.8006	5.4094\\
0.8068	5.4455\\
0.8094	5.4643\\
0.8138	5.4738\\
0.8174	5.4895\\
0.8181	5.4993\\
0.8213	5.5171\\
0.8237	5.5265\\
0.8272	5.5404\\
0.8358	5.5673\\
0.8370	5.5790\\
0.8418	5.6104\\
0.8529	5.6518\\
0.8562	5.6661\\
0.8600	5.6745\\
0.8706	5.6970\\
0.8783	5.7164\\
0.8861	5.7484\\
0.8926	5.7656\\
0.9003	5.7777\\
0.9070	5.7937\\
0.9163	5.8212\\
0.9183	5.8302\\
0.9223	5.8448\\
0.9276	5.8573\\
0.9389	5.9178\\
0.9501	5.9901\\
0.9553	6.0199\\
0.9672	6.0708\\
0.9752	6.0959\\
0.9785	6.1091\\
0.9838	6.1289\\
0.9881	6.1419\\
0.9916	6.1500\\
0.9979	6.1727\\
1.0033	6.1826\\
1.0096	6.1889\\
1.0134	6.1973\\
1.0282	6.2083\\
1.0305	6.1950\\
1.0338	6.1834\\
1.0368	6.1719\\
1.0377	6.1816\\
1.0392	6.1955\\
1.0449	6.2460\\
1.0521	6.2544\\
1.0627	6.2786\\
1.0679	6.2948\\
1.0785	6.3432\\
1.0841	6.3509\\
1.0906	6.3598\\
1.0909	6.3426\\
1.0984	6.3523\\
1.1026	6.3600\\
1.1111	6.3914\\
1.1163	6.4164\\
1.1211	6.4391\\
1.1265	6.4672\\
1.1318	6.4942\\
1.1379	6.5266\\
1.1457	6.5739\\
1.1504	6.5954\\
1.1545	6.6139\\
1.1589	6.6318\\
1.1619	6.6433\\
1.1678	6.6607\\
1.1740	6.6944\\
1.1779	6.7109\\
1.1831	6.7256\\
1.1890	6.7487\\
1.1934	6.7621\\
1.1976	6.7718\\
1.2044	6.7984\\
1.2123	6.8270\\
1.2166	6.8405\\
1.2197	6.8572\\
1.2246	6.8935\\
1.2257	6.9032\\
1.2288	6.9253\\
1.2339	6.9476\\
1.2381	6.9746\\
1.2426	7.0006\\
1.2474	7.0118\\
1.2514	7.0284\\
1.2533	7.0378\\
1.2564	7.0483\\
1.2586	7.0572\\
1.2621	7.0691\\
1.2647	7.0788\\
1.2694	7.0975\\
1.2739	7.1140\\
1.2772	7.1265\\
1.2858	7.1579\\
1.2905	7.1730\\
1.2954	7.1821\\
1.3024	7.2167\\
1.3077	7.2364\\
1.3128	7.2506\\
1.3252	7.2955\\
1.3297	7.3053\\
1.3353	7.3185\\
1.3435	7.3370\\
1.3502	7.3680\\
1.3547	7.3887\\
1.3584	7.4012\\
1.3683	7.4453\\
1.3738	7.4628\\
1.3779	7.4834\\
1.3866	7.5238\\
1.3914	7.5387\\
1.3966	7.5607\\
1.4089	7.6492\\
1.4180	7.7430\\
1.4217	7.7562\\
1.4248	7.7712\\
1.4267	7.7853\\
1.4318	7.7776\\
1.4329	7.7875\\
1.4338	7.7711\\
1.4378	7.7552\\
1.4443	7.8086\\
1.4482	7.8365\\
1.4527	7.8466\\
1.4590	7.8717\\
1.4611	7.8819\\
1.4655	7.8992\\
1.4695	7.9088\\
1.4764	7.9269\\
1.4820	7.9386\\
1.4906	7.9466\\
1.4964	7.9613\\
1.5001	7.9696\\
1.5061	7.9830\\
1.5104	7.9997\\
1.5136	8.0084\\
1.5199	8.0232\\
1.5293	8.0533\\
1.5328	8.0631\\
1.5373	8.0729\\
1.5424	8.0807\\
1.5599	8.1059\\
1.5651	8.1258\\
1.5754	8.1622\\
1.5798	8.1771\\
1.5933	8.2126\\
1.5985	8.2215\\
1.6062	8.2358\\
1.6132	8.2461\\
1.6215	8.2601\\
1.6298	8.2661\\
1.6388	8.2860\\
1.6425	8.2957\\
1.6589	8.3434\\
1.6629	8.3588\\
1.6702	8.3750\\
1.6765	8.4026\\
1.6896	8.4632\\
1.6931	8.4779\\
1.7024	8.5191\\
1.7204	8.5905\\
1.7254	8.6078\\
1.7357	8.6450\\
1.7418	8.6665\\
1.7534	8.7076\\
1.7574	8.7176\\
1.7674	8.7558\\
1.7726	8.7696\\
1.7802	8.7872\\
1.7854	8.8043\\
1.7929	8.8237\\
1.7994	8.8418\\
1.8044	8.8547\\
1.8163	8.8973\\
1.8224	8.9125\\
1.8332	8.9327\\
1.8392	8.9410\\
1.8442	8.9545\\
1.8474	8.9630\\
1.8541	8.9690\\
1.8602	8.9774\\
1.8673	8.9856\\
1.8792	9.0073\\
1.8861	9.0154\\
1.8917	9.0275\\
1.8956	9.0394\\
1.9112	9.0903\\
1.9131	9.0993\\
1.9236	9.1342\\
1.9273	9.1466\\
1.9322	9.1600\\
1.9433	9.1845\\
1.9529	9.2004\\
1.9570	9.2086\\
1.9646	9.2165\\
1.9744	9.2325\\
1.9791	9.2445\\
1.9898	9.2690\\
1.9943	9.2839\\
1.9993	9.3133\\
2.0023	9.3358\\
2.0036	9.3538\\
2.0054	9.3648\\
2.0080	9.3803\\
2.0093	9.3951\\
2.0221	9.4231\\
2.0266	9.4314\\
2.0310	9.4401\\
2.0371	9.4578\\
2.0435	9.4785\\
2.0538	9.5128\\
2.0568	9.5248\\
2.0615	9.5335\\
2.0654	9.5448\\
2.0686	9.5547\\
2.0714	9.5671\\
2.0746	9.5765\\
2.0777	9.5866\\
2.0828	9.6044\\
2.0882	9.6232\\
2.0948	9.6322\\
2.0999	9.6426\\
2.1028	9.6514\\
2.1157	9.6600\\
2.1232	9.6663\\
2.1333	9.6726\\
2.1386	9.6796\\
2.1436	9.6902\\
2.1472	9.6984\\
2.1516	9.7068\\
2.1551	9.7149\\
2.1644	9.7429\\
2.1699	9.7502\\
2.1759	9.7569\\
2.1816	9.7712\\
2.1862	9.7816\\
2.1930	9.7919\\
2.1982	9.8004\\
2.2046	9.8089\\
2.2106	9.8185\\
2.2340	9.9035\\
2.2410	9.9210\\
2.2480	9.9314\\
2.2539	9.9380\\
2.2599	9.9497\\
2.2662	9.9625\\
2.2722	9.9857\\
2.2778	10.0123\\
2.2849	10.0336\\
2.2971	10.0882\\
2.3100	10.1411\\
2.3239	10.1981\\
2.3301	10.2192\\
2.3339	10.2280\\
2.3385	10.2407\\
2.3451	10.2602\\
2.3527	10.2762\\
2.3579	10.2882\\
2.3651	10.3019\\
2.3720	10.3113\\
2.3761	10.3206\\
2.3796	10.3290\\
2.3859	10.3411\\
2.3921	10.3487\\
2.4019	10.3600\\
2.4072	10.3717\\
2.4151	10.3883\\
2.4327	10.4549\\
2.4393	10.4778\\
2.4447	10.4849\\
2.4509	10.4949\\
2.4554	10.5059\\
2.4601	10.5159\\
2.4748	10.5504\\
2.4821	10.5654\\
2.4952	10.6004\\
2.4990	10.6094\\
2.5023	10.6219\\
2.5044	10.6307\\
2.5101	10.6499\\
2.5141	10.6598\\
2.5164	10.6690\\
2.5238	10.6812\\
2.5299	10.6890\\
2.5321	10.6998\\
2.5389	10.7224\\
2.5500	10.7617\\
2.5549	10.7823\\
2.5626	10.7961\\
2.5671	10.8071\\
2.5738	10.8177\\
2.5816	10.8337\\
2.5857	10.8436\\
2.5917	10.8581\\
2.6000	10.8817\\
2.6038	10.8933\\
2.6109	10.9087\\
2.6188	10.9258\\
2.6210	10.9351\\
2.6274	10.9611\\
2.6347	10.9911\\
2.6397	11.0106\\
2.6445	11.0223\\
2.6480	11.0316\\
2.6530	11.0506\\
2.6603	11.0753\\
2.6710	11.1028\\
2.6776	11.1278\\
2.6833	11.1482\\
2.6924	11.1798\\
2.6970	11.1937\\
2.7016	11.2089\\
2.7075	11.2302\\
2.7224	11.2965\\
2.7319	11.3422\\
2.7463	11.3982\\
2.7512	11.4134\\
2.7612	11.4419\\
2.7722	11.4728\\
2.7907	11.5250\\
2.7963	11.5387\\
2.8023	11.5488\\
2.8117	11.5670\\
2.8159	11.5750\\
2.8267	11.5930\\
2.8347	11.6080\\
2.8451	11.6261\\
2.8579	11.6475\\
2.8657	11.6519\\
2.8764	11.6529\\
2.8869	11.6647\\
2.8957	11.6631\\
2.9009	11.6773\\
2.9085	11.6922\\
2.9162	11.7104\\
2.9211	11.7251\\
2.9357	11.7669\\
2.9413	11.7789\\
2.9447	11.7870\\
2.9486	11.7975\\
2.9534	11.8081\\
2.9584	11.8213\\
2.9620	11.8327\\
2.9685	11.8609\\
2.9721	11.8727\\
2.9905	11.9775\\
2.9930	11.9930\\
2.9977	12.0157\\
3.0018	12.0308\\
3.0048	12.0466\\
3.0096	12.0635\\
3.0158	12.0801\\
3.0206	12.0892\\
3.0270	12.0996\\
3.0331	12.1167\\
3.0381	12.1291\\
3.0459	12.1493\\
3.0511	12.1598\\
3.0560	12.1670\\
3.0600	12.1786\\
3.0637	12.1942\\
3.0700	12.2046\\
3.0760	12.2200\\
3.0821	12.2337\\
3.0876	12.2203\\
3.1156	12.2315\\
3.1257	12.2544\\
3.1294	12.2630\\
3.1330	12.2743\\
3.1403	12.2906\\
3.1457	12.3043\\
3.1538	12.3078\\
3.1779	12.3136\\
3.2086	12.3066\\
3.2161	12.3010\\
3.2224	12.3142\\
3.2261	12.3277\\
3.2318	12.3450\\
3.2339	12.3537\\
3.2393	12.3685\\
3.2462	12.3741\\
3.2539	12.3801\\
3.2597	12.3867\\
3.2660	12.3939\\
3.2732	12.4010\\
3.2827	12.4078\\
3.2904	12.4174\\
3.2974	12.4235\\
3.3016	12.4320\\
3.3119	12.4577\\
3.3176	12.4702\\
3.3214	12.4817\\
3.3283	12.4984\\
3.3338	12.5098\\
3.3377	12.5178\\
3.3435	12.5255\\
3.3481	12.5339\\
3.3551	12.5531\\
3.3636	12.5730\\
3.3746	12.6024\\
3.3791	12.6124\\
3.3847	12.6290\\
3.3881	12.6386\\
3.3982	12.6640\\
3.4035	12.6802\\
3.4095	12.6907\\
3.4149	12.7014\\
3.4235	12.7110\\
3.4296	12.7190\\
3.4382	12.7213\\
3.4579	12.7303\\
3.4785	12.7738\\
3.4834	12.7834\\
3.4874	12.7935\\
3.4931	12.8084\\
3.5003	12.8150\\
3.5384	12.8340\\
3.5450	12.8424\\
3.5519	12.8490\\
3.5589	12.8607\\
3.5649	12.8685\\
3.5802	12.8918\\
3.5881	12.9008\\
3.6302	12.9140\\
3.6413	12.9441\\
3.6490	12.9606\\
3.6541	12.9698\\
3.6592	12.9792\\
3.6646	12.9892\\
3.6689	12.9987\\
3.6762	13.0044\\
3.6865	13.0146\\
3.6936	13.0233\\
3.7011	13.0319\\
3.7243	13.0456\\
3.7315	13.0516\\
3.7398	13.0555\\
3.7561	13.0446\\
3.7608	13.0365\\
3.7661	13.0288\\
3.7751	13.0265\\
3.7834	13.0334\\
3.8044	13.0418\\
3.8444	13.0537\\
3.8527	13.0584\\
3.8596	13.0645\\
3.8759	13.0861\\
3.8955	13.0983\\
3.9142	13.1387\\
3.9184	13.1483\\
3.9243	13.1634\\
3.9289	13.1727\\
3.9330	13.1807\\
3.9393	13.1983\\
3.9461	13.2144\\
3.9522	13.2241\\
3.9778	13.2288\\
3.9852	13.2339\\
3.9914	13.2407\\
4.0063	13.2628\\
4.0116	13.2716\\
4.0199	13.2863\\
4.0249	13.2944\\
4.0316	13.3037\\
4.0404	13.3096\\
4.0466	13.3161\\
4.0527	13.3236\\
4.0580	13.3338\\
4.0714	13.3503\\
4.0791	13.3589\\
4.0844	13.3662\\
4.1053	13.3741\\
4.1418	13.3851\\
4.1469	13.3922\\
4.1573	13.4034\\
4.1648	13.4171\\
4.1691	13.4249\\
4.1783	13.4412\\
4.1819	13.4539\\
4.1945	13.4982\\
4.2001	13.5172\\
4.2065	13.5351\\
4.2101	13.5444\\
4.2152	13.5569\\
4.2190	13.5672\\
4.2257	13.5802\\
4.2326	13.5935\\
4.2402	13.5980\\
4.2535	13.6026\\
4.2619	13.6064\\
4.2985	13.6160\\
4.3431	13.6299\\
4.3461	13.6389\\
4.3564	13.6605\\
4.3617	13.6696\\
4.3677	13.6810\\
4.3732	13.6956\\
4.3894	13.7560\\
4.4020	13.8028\\
4.4056	13.8171\\
4.4097	13.8315\\
4.4220	13.8683\\
4.4300	13.8882\\
4.4378	13.9123\\
4.4427	13.9266\\
4.4486	13.9382\\
4.4539	13.9474\\
4.4580	13.9559\\
4.4688	13.9743\\
4.4734	13.9820\\
4.4777	13.9897\\
4.4886	14.0074\\
4.4957	14.0148\\
4.5000	14.0250\\
4.5054	14.0368\\
4.5199	14.0866\\
4.5246	14.1018\\
4.5314	14.1184\\
4.5373	14.1303\\
4.5437	14.1375\\
4.5492	14.1454\\
4.5549	14.1523\\
4.5613	14.1586\\
4.5697	14.1611\\
4.5966	14.1714\\
4.6055	14.1788\\
4.6125	14.1841\\
4.6202	14.1782\\
4.6529	14.1680\\
4.6618	14.1630\\
4.6711	14.1536\\
4.6886	14.1460\\
4.6996	14.1402\\
4.7311	14.1456\\
4.7388	14.1588\\
4.7478	14.1794\\
4.7537	14.2021\\
4.7613	14.2327\\
4.7713	14.2616\\
4.7761	14.2809\\
4.7809	14.2915\\
4.7847	14.3031\\
4.7905	14.3141\\
4.7950	14.3216\\
4.8012	14.3371\\
4.8078	14.3489\\
4.8164	14.3552\\
4.8222	14.3622\\
4.8268	14.3709\\
4.8357	14.3878\\
4.8405	14.3972\\
4.8451	14.4050\\
4.8495	14.4135\\
4.8576	14.4214\\
4.8681	14.4389\\
4.8736	14.4526\\
4.8800	14.4666\\
4.8851	14.4748\\
4.9001	14.4796\\
4.9069	14.4853\\
4.9191	14.4988\\
4.9253	14.5058\\
4.9436	14.4978\\
4.9610	14.5104\\
4.9667	14.5190\\
4.9743	14.5284\\
4.9829	14.5495\\
4.9869	14.5601\\
4.9921	14.5765\\
4.9957	14.5905\\
5.0008	14.6080\\
5.0069	14.6303\\
5.0108	14.6389\\
5.0161	14.6563\\
5.0237	14.6804\\
5.0271	14.6935\\
5.0315	14.7040\\
5.0366	14.7134\\
5.0428	14.7215\\
5.0506	14.7288\\
5.0611	14.7347\\
5.0670	14.7450\\
5.0737	14.7547\\
5.0799	14.7647\\
5.0858	14.7721\\
5.0912	14.7796\\
5.1004	14.7757\\
5.1093	14.7703\\
5.1283	14.7693\\
5.1339	14.7589\\
5.1406	14.7489\\
5.1453	14.7415\\
5.1951	14.7389\\
5.1983	14.7307\\
5.2133	14.7238\\
5.2706	14.7434\\
5.2767	14.7506\\
5.2849	14.7613\\
5.2953	14.7803\\
5.3006	14.7932\\
5.3054	14.8036\\
5.3111	14.8133\\
5.3168	14.8253\\
5.3193	14.8376\\
5.3221	14.8462\\
5.3252	14.8606\\
5.3288	14.8767\\
5.3357	14.8989\\
5.3401	14.9105\\
5.3452	14.9255\\
5.3494	14.9341\\
5.3534	14.9440\\
5.3613	14.9605\\
5.3682	14.9792\\
5.3730	14.9946\\
5.3762	15.0042\\
5.3806	15.0177\\
5.3847	15.0287\\
5.3909	15.0452\\
5.3966	15.0634\\
5.4032	15.0860\\
5.4104	15.1134\\
5.4181	15.1349\\
5.4234	15.1495\\
5.4279	15.1614\\
5.4351	15.1778\\
5.4394	15.1890\\
5.4438	15.2023\\
5.4483	15.2153\\
5.4546	15.2309\\
5.4602	15.2444\\
5.4648	15.2537\\
5.4717	15.2689\\
5.4773	15.2778\\
5.4927	15.2910\\
5.4972	15.3009\\
5.5048	15.3125\\
5.5107	15.3195\\
5.5387	15.3077\\
5.5436	15.2967\\
5.5526	15.2885\\
5.5624	15.2844\\
5.5712	15.2863\\
5.5764	15.2779\\
5.5819	15.2692\\
5.5863	15.2616\\
5.5918	15.2526\\
5.5994	15.2461\\
5.6051	15.2381\\
5.6133	15.2317\\
5.6174	15.2233\\
5.6576	15.2213\\
5.6656	15.2178\\
5.6727	15.2126\\
5.6826	15.2087\\
5.6906	15.1954\\
5.6944	15.1872\\
5.6975	15.1788\\
5.7034	15.1678\\
5.7079	15.1587\\
5.7166	15.1552\\
5.7229	15.1617\\
5.7314	15.1586\\
5.7400	15.1615\\
5.7628	15.1521\\
5.8023	15.1751\\
5.8124	15.1803\\
5.8242	15.1724\\
5.8347	15.1664\\
5.8598	15.1723\\
5.8741	15.1889\\
5.8818	15.2008\\
5.8903	15.2043\\
5.8984	15.2085\\
5.9116	15.2177\\
5.9151	15.2257\\
5.9204	15.2345\\
5.9263	15.2428\\
5.9314	15.2530\\
5.9370	15.2634\\
5.9476	15.2865\\
5.9536	15.3009\\
5.9574	15.3148\\
5.9626	15.3273\\
5.9691	15.3376\\
5.9793	15.3518\\
5.9973	15.3608\\
6.0053	15.3703\\
6.0138	15.3756\\
6.0288	15.3971\\
6.0365	15.4027\\
6.0422	15.4123\\
6.0529	15.4229\\
6.0602	15.4332\\
6.0678	15.4402\\
6.0751	15.4503\\
6.0830	15.4580\\
6.0907	15.4626\\
6.0944	15.4711\\
6.0993	15.4796\\
6.1039	15.4883\\
6.1104	15.4984\\
6.1231	15.4922\\
6.1290	15.4855\\
6.1356	15.4774\\
6.1433	15.4723\\
6.1692	15.4630\\
6.1758	15.4538\\
6.1863	15.4388\\
6.1974	15.4162\\
6.2027	15.4039\\
6.2079	15.3941\\
6.2188	15.3765\\
6.2240	15.3695\\
6.2323	15.3587\\
6.2385	15.3510\\
6.2474	15.3429\\
6.2561	15.3375\\
6.2838	15.3204\\
6.2879	15.3124\\
6.2964	15.3042\\
6.3055	15.3016\\
6.3573	15.3209\\
6.3666	15.3257\\
6.3737	15.3191\\
6.3819	15.3157\\
6.3933	15.3217\\
6.4002	15.3334\\
6.4145	15.3451\\
6.4217	15.3507\\
6.4413	15.3663\\
6.4513	15.3797\\
6.4593	15.3935\\
6.4656	15.4029\\
6.4719	15.4145\\
6.4812	15.4220\\
6.4894	15.4309\\
6.4940	15.4395\\
6.4982	15.4495\\
6.5033	15.4599\\
6.5083	15.4693\\
6.5146	15.4755\\
6.5229	15.4800\\
6.5323	15.4870\\
6.5409	15.4918\\
6.5743	15.5022\\
6.5779	15.5103\\
6.5835	15.5284\\
6.5887	15.5454\\
6.5936	15.5598\\
6.5953	15.5686\\
6.5989	15.5802\\
6.6033	15.5939\\
6.6074	15.6069\\
6.6164	15.6314\\
6.6213	15.6444\\
6.6294	15.6612\\
6.6359	15.6725\\
6.6426	15.6835\\
6.6471	15.6911\\
6.6523	15.6997\\
6.6593	15.7125\\
6.6636	15.7202\\
6.6691	15.7301\\
6.6759	15.7417\\
6.6827	15.7472\\
6.7091	15.7542\\
6.7165	15.7654\\
6.7218	15.7733\\
6.7270	15.7817\\
6.7371	15.7888\\
6.7419	15.7974\\
6.7462	15.8062\\
6.7517	15.8131\\
6.7582	15.8219\\
6.7897	15.8110\\
6.7964	15.8043\\
6.7998	15.7946\\
6.8031	15.7845\\
6.8096	15.7735\\
6.8165	15.7680\\
6.8241	15.7583\\
6.8278	15.7500\\
6.8348	15.7373\\
6.8423	15.7256\\
6.8471	15.7177\\
6.8564	15.6890\\
6.8626	15.6715\\
6.8670	15.6583\\
6.8736	15.6426\\
6.8793	15.6283\\
6.8831	15.6185\\
6.8868	15.6074\\
6.8931	15.5924\\
6.9151	15.5993\\
6.9192	15.6091\\
6.9216	15.6241\\
6.9252	15.6391\\
6.9322	15.6718\\
6.9378	15.6881\\
6.9416	15.6985\\
6.9454	15.7070\\
6.9504	15.7226\\
6.9552	15.7327\\
6.9633	15.7484\\
6.9710	15.7649\\
6.9771	15.7720\\
6.9842	15.7820\\
6.9946	15.7883\\
7.0034	15.7848\\
7.0102	15.7978\\
7.0152	15.8116\\
7.0340	15.8151\\
7.0559	15.8214\\
7.0640	15.8277\\
7.0727	15.8241\\
7.0806	15.8282\\
7.1009	15.8353\\
7.1082	15.8474\\
7.1132	15.8579\\
7.1187	15.8712\\
7.1228	15.8801\\
7.1277	15.8935\\
7.1328	15.9024\\
7.1418	15.9171\\
7.1470	15.9251\\
7.1540	15.9306\\
7.1616	15.9417\\
7.1664	15.9519\\
7.1714	15.9599\\
7.1761	15.9678\\
7.1871	15.9810\\
7.1976	15.9848\\
7.2073	15.9856\\
7.2163	15.9960\\
7.2228	16.0046\\
7.2306	16.0107\\
7.2384	16.0157\\
7.2729	16.0237\\
7.2787	16.0080\\
7.2838	16.0008\\
7.2902	15.9919\\
7.2952	15.9825\\
7.3008	15.9758\\
7.3100	15.9616\\
7.3148	15.9364\\
7.3196	15.9140\\
7.3242	15.9020\\
7.3292	15.8868\\
7.3370	15.8772\\
7.3432	15.8669\\
7.3500	15.8611\\
7.3582	15.8554\\
7.3644	15.8632\\
7.3744	15.8503\\
7.3794	15.8411\\
7.3845	15.8293\\
7.3896	15.8120\\
7.3922	15.8032\\
7.3984	15.7286\\
7.4098	15.6710\\
7.4147	15.6540\\
7.4213	15.6316\\
7.4243	15.6163\\
7.4279	15.6080\\
7.4570	15.6039\\
7.4654	15.5977\\
7.4714	15.5887\\
7.4766	15.5815\\
7.4826	15.5729\\
7.4890	15.5608\\
7.4998	15.4863\\
7.5030	15.4611\\
7.5078	15.4474\\
7.5156	15.4222\\
7.5204	15.3956\\
7.5237	15.3537\\
7.5265	15.3394\\
7.5298	15.3118\\
7.5362	15.2995\\
7.5418	15.2341\\
7.5479	15.1744\\
7.5539	15.0992\\
7.5566	15.0890\\
7.5623	15.0616\\
7.5702	15.0339\\
7.5734	15.0233\\
7.5769	15.0098\\
7.5815	15.0019\\
7.5850	14.9921\\
7.5914	14.9856\\
7.5964	14.9619\\
7.5991	14.9531\\
7.6014	14.9134\\
7.6066	14.8284\\
7.6130	14.7951\\
7.6171	14.7795\\
7.6262	14.7532\\
7.6343	14.7119\\
7.6352	14.6995\\
7.6414	14.6573\\
7.6459	14.6297\\
7.6496	14.6002\\
7.6534	14.5896\\
7.6562	14.5751\\
7.6612	14.5416\\
7.6661	14.5340\\
7.6732	14.5255\\
7.6816	14.5294\\
7.6859	14.5052\\
7.6891	14.4888\\
7.6921	14.4778\\
7.6952	14.4630\\
7.6994	14.4546\\
7.7023	14.4459\\
7.7074	14.4386\\
7.7138	14.4035\\
7.7163	14.3937\\
7.7170	14.3825\\
7.7184	14.3675\\
7.7207	14.3501\\
7.7239	14.3371\\
7.7270	14.3283\\
7.7346	14.3223\\
7.7390	14.3095\\
7.7403	14.3004\\
7.7427	14.2906\\
7.7467	14.2823\\
7.7532	14.2753\\
7.7557	14.2654\\
7.7601	14.2551\\
7.7666	14.2487\\
7.7720	14.2417\\
7.7772	14.1983\\
7.7781	14.1801\\
7.7849	14.1164\\
7.7947	14.0509\\
7.7988	14.0407\\
7.8013	14.0218\\
7.8057	13.9199\\
7.8092	13.8709\\
7.8112	13.8604\\
7.8146	13.8505\\
7.8174	13.8381\\
7.8229	13.8010\\
7.8271	13.7789\\
7.8304	13.7691\\
7.8379	13.6871\\
7.8408	13.6310\\
7.8444	13.6176\\
7.8476	13.6084\\
7.8516	13.5866\\
7.8541	13.5688\\
7.8581	13.5454\\
7.8663	13.4977\\
7.8731	13.4312\\
7.8771	13.3684\\
7.8785	13.3434\\
7.8872	13.2629\\
7.8989	13.1499\\
7.9058	13.0930\\
7.9131	13.0304\\
7.9260	12.9464\\
7.9450	12.8356\\
7.9535	12.7778\\
7.9584	12.7642\\
7.9642	12.7442\\
7.9687	12.7204\\
7.9739	12.7103\\
7.9786	12.6943\\
7.9851	12.6751\\
7.9886	12.6593\\
7.9929	12.6414\\
7.9951	12.6304\\
7.9999	12.6058\\
8.0050	12.5779\\
8.0101	12.5514\\
8.0181	12.5252\\
8.0233	12.5182\\
8.0291	12.5082\\
8.0338	12.5005\\
8.0412	12.4868\\
8.0506	12.4308\\
8.0649	12.1521\\
8.0676	12.1141\\
8.0816	11.9677\\
8.0911	11.8887\\
8.0973	11.8399\\
8.1009	11.8284\\
8.1034	11.8136\\
8.1087	11.7906\\
8.1123	11.7770\\
8.1233	11.7431\\
8.1295	11.7196\\
8.1351	11.7100\\
8.1405	11.6987\\
8.1459	11.6333\\
8.1508	11.6044\\
8.1561	11.5885\\
8.1591	11.5621\\
8.1619	11.5085\\
8.1649	11.4922\\
8.1718	11.4758\\
8.1764	11.4648\\
8.1813	11.4521\\
8.1831	11.4350\\
8.1841	11.4241\\
8.1887	11.3789\\
8.1926	11.3354\\
8.1972	11.2977\\
8.2005	11.2694\\
8.2067	11.2366\\
8.2109	11.2213\\
8.2136	11.2050\\
8.2193	11.1606\\
8.2251	11.1385\\
8.2279	11.1279\\
8.2348	11.1198\\
8.2376	11.1100\\
8.2443	11.1025\\
8.2485	11.0900\\
8.2524	11.0815\\
8.2546	11.0726\\
8.2607	11.0657\\
8.2696	11.0687\\
8.2773	11.0762\\
8.2834	11.0684\\
8.2870	11.0576\\
8.2958	11.0600\\
8.3015	11.0505\\
8.3053	11.0284\\
8.3179	10.9365\\
8.3236	10.8152\\
8.3367	10.7137\\
8.3435	10.6944\\
8.3468	10.6755\\
8.3516	10.6485\\
8.3547	10.6396\\
8.3588	10.6155\\
8.3649	10.5590\\
8.3680	10.5184\\
8.3709	10.5088\\
8.3784	10.4609\\
8.3851	10.4097\\
8.3878	10.3941\\
8.3912	10.3769\\
8.3991	10.3086\\
8.4031	10.2856\\
8.4079	10.2197\\
8.4103	10.1911\\
8.4160	10.1283\\
8.4189	10.1198\\
8.4220	10.1093\\
8.4274	10.0852\\
8.4310	10.0614\\
8.4354	10.0525\\
8.4394	10.0374\\
8.4457	10.0082\\
8.4506	9.9751\\
8.4534	9.9664\\
8.4626	9.9076\\
8.4649	9.8982\\
8.4749	9.8896\\
8.4792	9.8766\\
8.4939	9.8678\\
8.4995	9.8597\\
8.5032	9.8429\\
8.5055	9.8338\\
8.5086	9.8220\\
8.5124	9.8081\\
8.5203	9.7777\\
8.5216	9.7656\\
8.5273	9.7322\\
8.5325	9.7119\\
8.5351	9.6601\\
8.5361	9.6439\\
8.5384	9.6306\\
8.5427	9.5904\\
8.5455	9.5761\\
8.5512	9.5402\\
8.5539	9.5268\\
8.5564	9.5123\\
8.5596	9.4984\\
8.5653	9.4915\\
8.5699	9.4817\\
8.5733	9.4652\\
8.5793	9.4506\\
8.5841	9.4432\\
8.5881	9.4168\\
8.5903	9.4045\\
8.5955	9.3377\\
8.5998	9.3046\\
8.6045	9.2528\\
8.6080	9.2257\\
8.6133	9.1526\\
8.6159	9.1304\\
8.6227	9.0476\\
8.6240	9.0268\\
8.6273	9.0117\\
8.6304	8.9977\\
8.6356	8.9753\\
8.6376	8.9621\\
8.6430	8.9447\\
8.6470	8.9103\\
8.6540	8.8430\\
8.6560	8.8315\\
8.6580	8.8194\\
8.6602	8.7911\\
8.6641	8.7707\\
8.6673	8.7410\\
8.6743	8.7063\\
8.6779	8.6980\\
8.6826	8.6449\\
8.6851	8.6180\\
8.6878	8.5919\\
8.6900	8.5780\\
8.6960	8.5333\\
8.7048	8.4513\\
8.7116	8.4227\\
8.7181	8.3819\\
8.7211	8.3433\\
8.7261	8.3082\\
8.7313	8.2726\\
8.7348	8.2548\\
8.7410	8.2163\\
8.7549	8.0360\\
8.7661	7.9444\\
8.7705	7.9174\\
8.7748	7.9068\\
8.7796	7.8835\\
8.7831	7.8661\\
8.7886	7.8548\\
8.7948	7.8441\\
8.8069	7.8471\\
8.8159	7.8386\\
8.8208	7.8483\\
8.8290	7.8446\\
8.8347	7.8377\\
8.8424	7.8111\\
8.8451	7.7832\\
8.8480	7.7604\\
8.8506	7.7407\\
8.8566	7.7217\\
8.8586	7.7120\\
8.8618	7.7003\\
8.8661	7.6894\\
8.8677	7.6791\\
8.8712	7.6693\\
8.8740	7.6580\\
8.8763	7.6471\\
8.8801	7.6333\\
8.8874	7.6284\\
8.8909	7.6174\\
8.8964	7.6090\\
8.9029	7.5998\\
8.9074	7.5832\\
8.9147	7.5263\\
8.9200	7.4738\\
8.9258	7.4146\\
8.9299	7.3846\\
8.9328	7.3759\\
8.9376	7.3577\\
8.9412	7.3429\\
8.9440	7.3315\\
8.9481	7.3395\\
8.9533	7.3478\\
8.9640	7.3587\\
8.9725	7.3610\\
8.9796	7.3670\\
8.9856	7.3762\\
8.9904	7.3667\\
8.9919	7.3385\\
8.9993	7.3301\\
9.0061	7.3239\\
9.0111	7.3028\\
9.0152	7.2882\\
9.0199	7.2722\\
9.0218	7.2627\\
9.0464	7.2712\\
9.0512	7.2568\\
9.0555	7.2489\\
9.0636	7.2534\\
9.0690	7.2439\\
9.0792	7.2466\\
9.0928	7.2546\\
9.1017	7.2394\\
9.1089	7.2334\\
9.1180	7.2309\\
9.1677	7.2185\\
9.1736	7.2113\\
9.1761	7.1981\\
9.1782	7.1797\\
9.1849	7.1467\\
9.1903	7.1339\\
9.1986	7.1312\\
9.2099	7.1497\\
9.2165	7.1270\\
9.2169	7.1170\\
9.2182	7.0709\\
9.2196	7.0567\\
9.2233	7.0480\\
9.2306	7.0422\\
9.2327	7.0522\\
9.2386	7.0639\\
9.2458	7.0733\\
9.2532	7.0918\\
9.2568	7.1010\\
9.2617	7.1106\\
9.2698	7.1278\\
9.2800	7.1186\\
9.2958	7.1093\\
9.3033	7.1030\\
9.3093	7.0962\\
9.3286	7.1113\\
9.3331	7.1246\\
9.3407	7.1451\\
9.3467	7.1543\\
9.3539	7.1653\\
9.3684	7.1834\\
9.3733	7.1915\\
9.3813	7.2010\\
9.3971	7.2172\\
9.4030	7.2280\\
9.4068	7.2370\\
9.4111	7.2480\\
9.4149	7.2571\\
9.4199	7.2492\\
9.4240	7.2389\\
9.4261	7.2284\\
9.4337	7.2070\\
9.4350	7.1971\\
9.4385	7.1870\\
9.4416	7.1770\\
9.4485	7.1614\\
9.4511	7.1508\\
9.4574	7.1408\\
9.4604	7.1500\\
9.4665	7.1594\\
9.4739	7.1680\\
9.4786	7.1838\\
9.4878	7.1995\\
9.4923	7.2111\\
9.5004	7.2160\\
9.5126	7.2195\\
9.5341	7.2254\\
9.5416	7.2322\\
9.5520	7.2237\\
9.5891	7.2324\\
9.5962	7.2394\\
9.6060	7.2557\\
9.6136	7.2606\\
9.6204	7.2687\\
9.6301	7.2665\\
9.6332	7.2753\\
9.6394	7.2904\\
9.6467	7.2994\\
9.6552	7.3133\\
9.6584	7.3227\\
9.6728	7.3713\\
9.6797	7.3975\\
9.6877	7.4288\\
9.7026	7.4756\\
9.7069	7.4865\\
9.7114	7.5004\\
9.7206	7.5252\\
9.7258	7.5340\\
9.7417	7.5865\\
9.7498	7.6143\\
9.7581	7.6436\\
9.7794	7.7153\\
9.7877	7.7375\\
9.8051	7.7993\\
9.8117	7.8191\\
9.8202	7.8515\\
9.8268	7.8758\\
9.8304	7.8850\\
9.8331	7.8941\\
9.8461	7.9216\\
9.8513	7.9294\\
9.8554	7.9380\\
9.8645	7.9566\\
9.8718	7.9715\\
9.8801	7.9929\\
9.8865	7.9993\\
9.8947	8.0062\\
9.9020	8.0135\\
9.9145	8.0312\\
9.9446	8.0438\\
9.9527	8.0537\\
9.9593	8.0608\\
9.9636	8.0684\\
9.9698	8.0832\\
9.9721	8.0933\\
9.9764	8.1059\\
9.9826	8.1148\\
9.9884	8.1218\\
9.9962	8.1065\\
9.9971	8.0974\\
9.9999	8.0873\\
10.0025	8.0762\\
10.0089	8.0648\\
10.0198	8.0715\\
10.0278	8.0762\\
10.0363	8.0870\\
10.0417	8.0984\\
10.0501	8.1134\\
10.0559	8.1284\\
10.0644	8.1481\\
10.0711	8.1652\\
10.0776	8.1819\\
10.0838	8.1967\\
10.0886	8.2086\\
10.0945	8.2258\\
10.1084	8.2832\\
10.1123	8.2970\\
10.1168	8.3104\\
10.1205	8.3192\\
10.1252	8.3282\\
10.1311	8.3421\\
10.1407	8.3473\\
10.1493	8.3568\\
10.1569	8.3634\\
10.1616	8.3716\\
10.1653	8.3824\\
10.1709	8.3972\\
10.1774	8.4073\\
10.1858	8.4214\\
10.1909	8.4304\\
10.1954	8.4406\\
10.2021	8.4516\\
10.2111	8.4674\\
10.2173	8.4842\\
10.2239	8.5025\\
10.2309	8.5211\\
10.2364	8.5293\\
10.2448	8.5452\\
10.3041	8.5690\\
10.3087	8.5784\\
10.3151	8.5968\\
10.3191	8.6078\\
10.3263	8.6273\\
10.3336	8.6492\\
10.3545	8.7221\\
10.3609	8.7470\\
10.3753	8.7884\\
10.3798	8.8017\\
10.3903	8.8199\\
10.4014	8.8460\\
10.4126	8.8718\\
10.4201	8.8878\\
10.4261	8.8997\\
10.4397	8.9329\\
10.4491	8.9577\\
10.4584	8.9793\\
10.4734	8.9984\\
10.4921	9.0361\\
10.5017	9.0455\\
10.5083	9.0532\\
10.5179	9.0682\\
10.5239	9.0782\\
10.5399	9.1135\\
10.5458	9.1295\\
10.5522	9.1377\\
10.5604	9.1491\\
10.5689	9.1566\\
10.5785	9.1660\\
10.5846	9.1763\\
10.5914	9.1844\\
10.5978	9.1968\\
10.6029	9.2062\\
10.6084	9.2150\\
10.6180	9.2362\\
10.6326	9.2812\\
10.6382	9.2963\\
10.6448	9.3103\\
10.6504	9.3187\\
10.6546	9.3269\\
10.6626	9.3404\\
10.6678	9.3516\\
10.6744	9.3592\\
10.6844	9.3651\\
10.6915	9.3589\\
10.7081	9.3678\\
10.7153	9.3872\\
10.7214	9.3960\\
10.7272	9.4041\\
10.7362	9.4100\\
10.7418	9.4167\\
10.7477	9.4285\\
10.7584	9.4562\\
10.7649	9.4661\\
10.7693	9.4746\\
10.7803	9.5133\\
10.7943	9.5634\\
10.7987	9.5764\\
10.8018	9.5859\\
10.8057	9.5971\\
10.8102	9.6064\\
10.8158	9.6179\\
10.8193	9.6285\\
10.8294	9.6378\\
10.8394	9.6518\\
10.8448	9.6617\\
10.8496	9.6716\\
10.8583	9.6991\\
10.8623	9.7098\\
10.8708	9.7298\\
10.8756	9.7472\\
10.8791	9.7556\\
10.8841	9.7657\\
10.8889	9.7737\\
10.8990	9.7781\\
10.9058	9.7836\\
10.9124	9.7906\\
10.9239	9.8128\\
10.9316	9.8252\\
10.9388	9.8339\\
10.9524	9.8499\\
10.9585	9.8618\\
10.9646	9.8699\\
10.9734	9.8854\\
10.9790	9.8940\\
10.9826	9.9024\\
10.9903	9.9105\\
10.9967	9.9184\\
11.0023	9.9262\\
11.0061	9.9346\\
11.0111	9.9481\\
11.0191	9.9710\\
11.0346	10.0278\\
11.0386	10.0392\\
11.0557	10.1354\\
11.0624	10.1715\\
11.0726	10.2143\\
11.0748	10.2231\\
11.0786	10.2351\\
11.0866	10.2435\\
11.0938	10.2687\\
11.0989	10.2798\\
11.1061	10.2950\\
11.1131	10.3011\\
11.1159	10.2925\\
11.1226	10.2852\\
11.1464	10.2916\\
11.1605	10.3094\\
11.1669	10.3165\\
11.1746	10.3221\\
11.1792	10.3296\\
11.1858	10.3378\\
11.1910	10.3460\\
11.1958	10.3535\\
11.1994	10.3622\\
11.2064	10.3743\\
11.2146	10.3834\\
11.2230	10.3939\\
11.2298	10.4007\\
11.2375	10.4101\\
11.2457	10.4143\\
11.2534	10.4216\\
11.2624	10.4290\\
11.2699	10.4488\\
11.2743	10.4564\\
11.2876	10.4685\\
11.2936	10.4748\\
11.2994	10.4820\\
11.3096	10.5044\\
11.3146	10.5253\\
11.3173	10.5342\\
11.3209	10.5498\\
11.3243	10.5578\\
11.3276	10.5665\\
11.3302	10.5762\\
11.3355	10.5893\\
11.3448	10.6065\\
11.3500	10.6203\\
11.3579	10.6294\\
11.3639	10.6378\\
11.3702	10.6449\\
11.3826	10.6613\\
11.3887	10.6854\\
11.3963	10.7081\\
11.4019	10.7239\\
11.4105	10.7300\\
11.4379	10.7373\\
11.4435	10.7464\\
11.4513	10.7631\\
11.4619	10.7936\\
11.4689	10.8105\\
11.4729	10.8191\\
11.4791	10.8375\\
11.4847	10.8484\\
11.4917	10.8635\\
11.4980	10.8726\\
11.5078	10.8782\\
11.5157	10.8854\\
11.5244	10.8939\\
11.5334	10.9020\\
11.5413	10.9136\\
11.5465	10.9264\\
11.5529	10.9389\\
11.5578	10.9466\\
11.5670	10.9552\\
11.5727	10.9638\\
11.5769	10.9718\\
11.5861	10.9765\\
11.5949	10.9736\\
11.6109	10.9883\\
11.6193	10.9939\\
11.6432	11.0088\\
11.6531	11.0168\\
11.6665	11.0216\\
11.7015	11.0329\\
11.7059	11.0423\\
11.7097	11.0505\\
11.7160	11.0724\\
11.7209	11.0933\\
11.7244	11.1049\\
11.7425	11.1867\\
11.7464	11.2025\\
11.7505	11.2222\\
11.7542	11.2342\\
11.7588	11.2436\\
11.7631	11.2538\\
11.7673	11.2644\\
11.7729	11.2718\\
11.7813	11.2900\\
11.7841	11.2993\\
11.7891	11.3169\\
11.7983	11.3428\\
11.8017	11.3520\\
11.8068	11.3611\\
11.8124	11.3701\\
11.8169	11.3782\\
11.8231	11.3913\\
11.8291	11.4090\\
11.8351	11.4261\\
11.8443	11.4574\\
11.8482	11.4677\\
11.8523	11.4800\\
11.8589	11.4890\\
11.8660	11.4995\\
11.8763	11.5081\\
11.8833	11.5256\\
11.8906	11.5434\\
11.8943	11.5566\\
11.8971	11.5706\\
11.9026	11.5835\\
11.9059	11.5947\\
11.9128	11.6047\\
11.9175	11.5930\\
11.9257	11.5849\\
11.9309	11.5750\\
11.9350	11.5639\\
11.9407	11.5502\\
11.9424	11.5414\\
11.9502	11.5237\\
11.9581	11.5138\\
11.9658	11.5016\\
11.9868	11.5005\\
11.9909	11.5083\\
11.9978	11.5208\\
12.0026	11.5298\\
12.0087	11.5364\\
12.0146	11.5429\\
12.0277	11.5609\\
12.0383	11.5801\\
12.0423	11.5903\\
12.0474	11.5984\\
12.0513	11.6096\\
12.0571	11.6188\\
12.0663	11.6403\\
12.0714	11.6508\\
12.0775	11.6618\\
12.0843	11.6683\\
12.0954	11.6735\\
12.1023	11.6831\\
12.1112	11.7010\\
12.1196	11.7236\\
12.1257	11.7353\\
12.1290	11.7462\\
12.1338	11.7566\\
12.1369	11.7656\\
12.1431	11.7761\\
12.1503	11.7819\\
12.1654	11.7931\\
12.1708	11.8000\\
12.1784	11.8053\\
12.1858	11.8203\\
12.1910	11.8294\\
12.1966	11.8402\\
12.2035	11.8466\\
12.2220	11.8458\\
12.2313	11.8559\\
12.2374	11.8716\\
12.2417	11.8822\\
12.2464	11.8898\\
12.2525	11.9001\\
12.2588	11.9113\\
12.2641	11.9200\\
12.2717	11.9245\\
12.2753	11.9334\\
12.2792	11.9427\\
12.2834	11.9507\\
12.2892	11.9591\\
12.2942	11.9708\\
12.3000	11.9802\\
12.3063	11.9885\\
12.3120	11.9976\\
12.3179	12.0076\\
12.3250	12.0135\\
12.3536	12.0213\\
12.3582	12.0290\\
12.3657	12.0370\\
12.3731	12.0426\\
12.3833	12.0516\\
12.3919	12.0752\\
12.3949	12.0861\\
12.3987	12.1068\\
12.4015	12.1168\\
12.4061	12.1498\\
12.4084	12.1613\\
12.4101	12.1709\\
12.4132	12.1793\\
12.4169	12.1908\\
12.4190	12.2009\\
12.4219	12.2107\\
12.4269	12.2230\\
12.4318	12.2318\\
12.4360	12.2445\\
12.4408	12.2539\\
12.4468	12.2648\\
12.4521	12.2733\\
12.4574	12.2810\\
12.4651	12.2866\\
12.4744	12.2891\\
12.4833	12.2938\\
12.4932	12.2981\\
12.5016	12.3016\\
12.5084	12.3123\\
12.5165	12.3222\\
12.5226	12.3373\\
12.5280	12.3516\\
12.5322	12.3615\\
12.5371	12.3690\\
12.5464	12.3741\\
12.5526	12.3680\\
12.5621	12.3736\\
12.5720	12.3719\\
12.5823	12.3664\\
12.5908	12.3716\\
12.5993	12.3806\\
12.6387	12.3671\\
12.6864	12.3606\\
12.7139	12.3658\\
12.7202	12.3721\\
12.7258	12.3799\\
12.7354	12.3873\\
12.7413	12.3946\\
12.7488	12.4020\\
12.7548	12.4086\\
12.7761	12.4045\\
12.7839	12.3985\\
12.8022	12.4066\\
12.8069	12.4171\\
12.8131	12.4279\\
12.8208	12.4422\\
12.8271	12.4505\\
12.8341	12.4584\\
12.8412	12.4690\\
12.8475	12.4762\\
12.8561	12.4803\\
12.8652	12.4904\\
12.8720	12.5027\\
12.8793	12.5111\\
12.8888	12.5133\\
12.8981	12.5227\\
12.9033	12.5345\\
12.9084	12.5465\\
12.9149	12.5553\\
12.9195	12.5655\\
12.9254	12.5729\\
12.9331	12.5662\\
12.9356	12.5768\\
12.9404	12.5691\\
12.9430	12.5817\\
12.9489	12.5921\\
12.9518	12.6014\\
12.9622	12.6063\\
12.9663	12.6205\\
12.9759	12.6441\\
12.9803	12.6624\\
12.9869	12.6798\\
12.9935	12.6947\\
12.9999	12.7140\\
13.0071	12.7290\\
13.0152	12.7361\\
13.0261	12.7379\\
13.0636	12.7425\\
13.0762	12.7620\\
13.0842	12.7738\\
13.0876	12.7825\\
13.0973	12.8040\\
13.1031	12.8232\\
13.1099	12.8446\\
13.1164	12.8556\\
13.1222	12.8656\\
13.1326	12.8639\\
13.1534	12.8700\\
13.1577	12.8778\\
13.1659	12.8828\\
13.2086	12.8985\\
13.2143	12.9054\\
13.2218	12.9119\\
13.2530	12.9263\\
13.2606	12.9426\\
13.2649	12.9520\\
13.2694	12.9596\\
13.2770	12.9758\\
13.2836	12.9875\\
13.2888	12.9971\\
13.2989	13.0065\\
13.3056	13.0130\\
13.3276	13.0056\\
13.3496	13.0180\\
13.3587	13.0225\\
13.3706	13.0269\\
13.3849	13.0413\\
13.3921	13.0502\\
13.3975	13.0575\\
13.4054	13.0617\\
13.4138	13.0662\\
13.4221	13.0698\\
13.4307	13.0738\\
13.4529	13.0824\\
13.4611	13.0954\\
13.4682	13.1027\\
13.4754	13.1145\\
13.4839	13.1224\\
13.4931	13.1331\\
13.5001	13.1517\\
13.5034	13.1646\\
13.5076	13.1800\\
13.5149	13.2177\\
13.5201	13.2410\\
13.5226	13.2530\\
13.5300	13.2704\\
13.5368	13.2842\\
13.5413	13.2922\\
13.5449	13.3018\\
13.5493	13.3131\\
13.5515	13.3219\\
13.5554	13.3302\\
13.5601	13.3390\\
13.5661	13.3503\\
13.5733	13.3623\\
13.5791	13.3711\\
13.5859	13.3778\\
13.5892	13.3891\\
13.5979	13.3967\\
13.6058	13.4039\\
13.6139	13.4096\\
13.6236	13.4185\\
13.6284	13.4281\\
13.6339	13.4388\\
13.6483	13.4767\\
13.6528	13.4891\\
13.6573	13.4975\\
13.6616	13.5070\\
13.6659	13.5147\\
13.6713	13.5307\\
13.6758	13.5411\\
13.6807	13.5525\\
13.6850	13.5678\\
13.6932	13.5938\\
13.6962	13.6046\\
13.7009	13.6144\\
13.7068	13.6225\\
13.7127	13.6322\\
13.7200	13.6460\\
13.7256	13.6555\\
13.7286	13.6675\\
13.7346	13.6883\\
13.7429	13.7058\\
13.7468	13.7149\\
13.7512	13.7236\\
13.7589	13.7335\\
13.7681	13.7484\\
13.7748	13.7560\\
13.7827	13.7705\\
13.7895	13.7787\\
13.8003	13.7924\\
13.8281	13.8027\\
13.8355	13.7979\\
13.8427	13.7919\\
13.8500	13.7870\\
13.8618	13.7961\\
13.8786	13.8123\\
13.8949	13.8065\\
13.9078	13.8059\\
13.9133	13.8162\\
13.9187	13.8273\\
13.9234	13.8396\\
13.9266	13.8521\\
13.9317	13.8637\\
13.9356	13.8725\\
13.9413	13.8834\\
13.9488	13.9007\\
13.9554	13.9176\\
13.9634	13.9393\\
13.9696	13.9537\\
13.9762	13.9638\\
13.9862	13.9777\\
13.9920	13.9851\\
13.9943	13.9948\\
13.9995	14.0036\\
14.0024	14.0130\\
14.0074	14.0240\\
14.0144	14.0304\\
14.0269	14.0312\\
14.0341	14.0238\\
14.0426	14.0191\\
14.0491	14.0115\\
14.0719	14.0246\\
14.0793	14.0305\\
14.0921	14.0354\\
14.1151	14.0282\\
14.1251	14.0315\\
14.1349	14.0363\\
14.1798	14.0557\\
14.1888	14.0629\\
14.2066	14.0740\\
14.2228	14.0698\\
14.2325	14.0760\\
14.2771	14.0855\\
14.2833	14.0962\\
14.2967	14.1218\\
14.3023	14.1326\\
14.3087	14.1468\\
14.3123	14.1556\\
14.3176	14.1658\\
14.3235	14.1728\\
14.3326	14.1782\\
14.3429	14.1782\\
14.3547	14.1791\\
14.3590	14.1894\\
14.3659	14.1957\\
14.3741	14.2002\\
14.3803	14.1937\\
14.3882	14.1845\\
14.3964	14.1786\\
14.4035	14.1712\\
14.4113	14.1668\\
14.4198	14.1647\\
14.4241	14.1768\\
14.4361	14.1687\\
14.4421	14.1612\\
14.4486	14.1484\\
14.4569	14.1527\\
14.4626	14.1425\\
14.4723	14.1455\\
14.4799	14.1405\\
14.4908	14.1355\\
14.4975	14.1285\\
14.5049	14.1343\\
14.5119	14.1407\\
14.5208	14.1516\\
14.5266	14.1584\\
14.5339	14.1660\\
14.5420	14.1853\\
14.5459	14.1944\\
14.5483	14.2044\\
14.5534	14.2127\\
14.5566	14.2210\\
14.5619	14.2287\\
14.5704	14.2327\\
14.5783	14.2376\\
14.5866	14.2419\\
14.5958	14.2529\\
14.6024	14.2607\\
14.6108	14.2645\\
14.6184	14.2708\\
14.6311	14.2898\\
14.6419	14.3096\\
14.6474	14.3199\\
14.6548	14.3262\\
14.6619	14.3321\\
14.6792	14.3428\\
14.6853	14.3500\\
14.6964	14.3606\\
14.7031	14.3665\\
14.7129	14.3759\\
14.7591	14.3872\\
14.7673	14.3963\\
14.7740	14.4020\\
14.7866	14.4114\\
14.7936	14.4203\\
14.8028	14.4316\\
14.8124	14.4392\\
14.8189	14.4502\\
14.8259	14.4556\\
14.8316	14.4631\\
14.8400	14.4769\\
14.8456	14.4849\\
14.8517	14.4962\\
14.8551	14.5043\\
14.8621	14.5119\\
14.9003	14.5198\\
14.9703	14.5195\\
14.9743	14.5298\\
14.9781	14.5455\\
14.9828	14.5587\\
14.9872	14.5708\\
14.9931	14.5799\\
14.9976	14.5878\\
15.0000	14.5867\\
};
\addlegendentry{Proposed,\hspace*{.0cm} $A=0.9999$}

\end{axis}
\end{tikzpicture}%

